Unsupervised Discontinuous Constituency Parsing with Mildly Context-Sensitive Grammars

We study grammar induction with mildly context-sensitive grammars for unsupervised discontinuous parsing. Using the probabilistic linear context-free rewriting system (LCFRS) formalism, our approach fixes the rule structure in advance and focuses on parameter learning with maximum likelihood. To reduce the computational complexity of both parsing and parameter estimation, we restrict the grammar formalism to LCFRS-2 (i.e., binary LCFRS with fan-out two) and further discard rules that require O(n^6) time to parse, reducing inference to O(n^5). We find that using a large number of nonterminals is beneficial and thus make use of tensor decomposition-based rank-space dynamic programming with an embedding-based parameterization of rule probabilities to scale up the number of nonterminals. Experiments on German and Dutch show that our approach is able to induce linguistically meaningful trees with continuous and discontinuous structures

==> figures/appd_example_trees.tex <==
\begin{figure*}[t!]
\begin{subfigure}{.99\linewidth}
{
\begin{tikzpicture}[scale=0.5, align=center,
                                text width=1cm, inner sep=0mm, node distance=1mm]
\scriptsize
\matrix[row sep=0.3cm,column sep=0.1cm] {
& & & & & & \node (n1) { \textcolor{blue}{S} }; & & & & & & \\
& & & & \node (n2) { \textcolor{blue}{AP} }; & & & & & & & & \\
& & \node (n3) { \textcolor{blue}{S} }; & & & & & & & & & & \\
& & & \node (n4) { \textcolor{blue}{VP} }; & & & & & & & & & \\
& & & & \node (n7) { \textcolor{blue}{PP} }; & & & & & & \node (n26) { \textcolor{blue}{CNP} }; & & \\
\node (n5) { \textcolor{blue}{PROAV} }; & \node (n16) { \textcolor{blue}{VAFIN} }; & \node (n18) { \textcolor{blue}{PIS} }; & \node (n8) { \textcolor{blue}{APPR} }; & \node (n10) { \textcolor{blue}{ART} }; & \node (n12) { \textcolor{blue}{NN} }; & \node (n14) { \textcolor{blue}{VVINF} }; & \node (n24) { \textcolor{blue}{VAFIN} }; & \node (n20) { \textcolor{blue}{PRF} }; & \node (n27) { \textcolor{blue}{NE} }; & \node (n29) { \textcolor{blue}{KON} }; & \node (n31) { \textcolor{blue}{NE} }; & \node (n22) { \textcolor{blue}{ADJD} }; \\
\node (n6) { \textcolor{red}{Dabei} }; & \node (n17) { \textcolor{red}{werden} }; & \node (n19) { \textcolor{red}{einige} }; & \node (n9) { \textcolor{red}{durch} }; & \node (n11) { \textcolor{red}{den} }; & \node (n13) { \textcolor{red}{Rost} }; & \node (n15) { \textcolor{red}{fallen} }; & \node (n25) { \textcolor{red}{sind} }; & \node (n21) { \textcolor{red}{sich} }; & \node (n28) { \textcolor{red}{Minassian} }; & \node (n30) { \textcolor{red}{und} }; & \node (n32) { \textcolor{red}{Richter} }; & \node (n23) { \textcolor{red}{einig} }; \\
};
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n29) -- +(0, -0.5) -| (n30);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n26) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n31);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n7) -- +(0, -0.5) -| (n10);
\draw (n7) -- +(0, -0.5) -| (n12);
\draw [white, -, line width=6pt] (n4)  +(0, -0.5) -| (n5);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw [white, -, line width=6pt] (n4)  +(0, -0.5) -| (n7);
\draw (n4) -- +(0, -0.5) -| (n7);
\draw [white, -, line width=6pt] (n4)  +(0, -0.5) -| (n14);
\draw (n4) -- +(0, -0.5) -| (n14);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n16);
\draw (n3) -- +(0, -0.5) -| (n18);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n20);
\draw (n2) -- +(0, -0.5) -| (n20);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n22);
\draw (n2) -- +(0, -0.5) -| (n22);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n24);
\draw (n1) -- +(0, -0.5) -| (n26);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5, align=center,
                                text width=0.7cm, text height=0.15cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.4cm,column sep=0.1cm] {
& & & & & & & & \node (n0) { \textcolor{blue}{NT} }; & & & & & & & \\
& & & & & & & \node (n1) { \textcolor{blue}{NT} }; & & & & & & & & \\
& & & & & \node (n2) { \textcolor{blue}{NT} }; & & & & & & & & & & \\
& & \node (n3) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & \\
& & & \node (n4) { \textcolor{blue}{NT} }; & & & & & & & & & & & & \\
& & & & \node (n5) { \textcolor{blue}{NT} }; & & & & & & & & & & & \\
& & & & & & \node (n8) { \textcolor{blue}{NT} }; & & & & & & \node (n27) { \textcolor{blue}{NT} }; & & & \\
& & & & & \node (n9) { \textcolor{blue}{NT} }; & & & & & & & & \node (n30) { \textcolor{blue}{NT} }; & & \\
& & & & & & \node (n12) { \textcolor{blue}{NT} }; & & & & & & \node (n31) { \textcolor{blue}{NT} }; & & & \\
\node (n6) { \textcolor{blue}{P} }; & \node (n19) { \textcolor{blue}{P} }; & \node (n21) { \textcolor{blue}{P} }; & & \node (n10) { \textcolor{blue}{P} }; & \node (n13) { \textcolor{blue}{P} }; & & \node (n15) { \textcolor{blue}{P} }; & \node (n17) { \textcolor{blue}{P} }; & \node (n25) { \textcolor{blue}{P} }; & \node (n28) { \textcolor{blue}{P} }; & \node (n32) { \textcolor{blue}{P} }; & & \node (n34) { \textcolor{blue}{P} }; & \node (n36) { \textcolor{blue}{P} }; & \node (n23) { \textcolor{blue}{P} }; \\
\node (n7) { \textcolor{red}{Dabei} }; & \node (n20) { \textcolor{red}{werden} }; & \node (n22) { \textcolor{red}{einige} }; & & \node (n11) { \textcolor{red}{durch} }; & \node (n14) { \textcolor{red}{den} }; & & \node (n16) { \textcolor{red}{Rost} }; & \node (n18) { \textcolor{red}{fallen} }; & \node (n26) { \textcolor{red}{sind} }; & \node (n29) { \textcolor{red}{sich} }; & \node (n33) { \textcolor{red}{Minassian} }; & & \node (n35) { \textcolor{red}{und} }; & \node (n37) { \textcolor{red}{Richter} }; & \node (n24) { \textcolor{red}{einig} }; \\
};
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n31) -- +(0, -0.5) -| (n34);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n12) -- +(0, -0.5) -| (n15);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n36);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n27) -- +(0, -0.5) -| (n30);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n8) -- +(0, -0.5) -| (n17);
\draw [white, -, line width=6pt] (n5)  +(0, -0.5) -| (n6);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw [white, -, line width=6pt] (n5)  +(0, -0.5) -| (n8);
\draw (n5) -- +(0, -0.5) -| (n8);
\draw [white, -, line width=6pt] (n4)  +(0, -0.5) -| (n5);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw [white, -, line width=6pt] (n4)  +(0, -0.5) -| (n19);
\draw (n4) -- +(0, -0.5) -| (n19);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n21);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n23);
\draw (n2) -- +(0, -0.5) -| (n23);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n25);
\draw (n1) -- +(0, -0.5) -| (n25);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n27);
\end{tikzpicture}
}
\caption{}
\end{subfigure}


\begin{subfigure}{.99\linewidth}
{
\begin{tikzpicture}[scale=0.5, align=center,
                                text width=1cm, inner sep=0mm, node distance=1mm]
\scriptsize
\matrix[row sep=0.3cm,column sep=0.1cm] {
& & & & & & \node (n1) { \textcolor{blue}{S} }; & & & & & & & \\
& & & & & \node (n2) { \textcolor{blue}{VP} }; & & & & & & & & \\
& \node (n3) { \textcolor{blue}{NP} }; & & & & & & & & & & & & \\
& & \node (n6) { \textcolor{blue}{PP} }; & & & & & & & & & & & \\
& & & & \node (n11) { \textcolor{blue}{NP} }; & & & & \node (n25) { \textcolor{blue}{NP} }; & & & \node (n16) { \textcolor{blue}{NP} }; & & \\
\node (n4) { \textcolor{blue}{NN} }; & \node (n7) { \textcolor{blue}{APPRART} }; & \node (n9) { \textcolor{blue}{NN} }; & \node (n12) { \textcolor{blue}{ART} }; & & \node (n14) { \textcolor{blue}{NN} }; & \node (n23) { \textcolor{blue}{VMFIN} }; & \node (n26) { \textcolor{blue}{ART} }; & & \node (n28) { \textcolor{blue}{NN} }; & \node (n17) { \textcolor{blue}{ART} }; & & \node (n19) { \textcolor{blue}{NN} }; & \node (n21) { \textcolor{blue}{VVINF} }; \\
\node (n5) { \textcolor{red}{Informationen} }; & \node (n8) { \textcolor{red}{zur} }; & \node (n10) { \textcolor{red}{Geschichte} }; & \node (n13) { \textcolor{red}{des} }; & & \node (n15) { \textcolor{red}{Schlosses} }; & \node (n24) { \textcolor{red}{können} }; & \node (n27) { \textcolor{red}{die} }; & & \node (n29) { \textcolor{red}{Besucher} }; & \node (n18) { \textcolor{red}{einem} }; & & \node (n20) { \textcolor{red}{Schild} }; & \node (n22) { \textcolor{red}{entnehmen} }; \\
};
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n25) -- +(0, -0.5) -| (n28);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n16) -- +(0, -0.5) -| (n19);
\draw (n11) -- +(0, -0.5) -| (n12);
\draw (n11) -- +(0, -0.5) -| (n14);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n6) -- +(0, -0.5) -| (n9);
\draw (n6) -- +(0, -0.5) -| (n11);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n16);
\draw (n2) -- +(0, -0.5) -| (n16);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n21);
\draw (n2) -- +(0, -0.5) -| (n21);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n23);
\draw (n1) -- +(0, -0.5) -| (n25);
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.40, align=center,
                                text width=0.95cm, text height=0.2cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.3cm,column sep=0.04cm] {
& & & & & & & & \node (n0) { \textcolor{blue}{NT} }; & & & & & & & \\
& & & & & & & \node (n1) { \textcolor{blue}{NT} }; & & & & & & & & \\
& & & & & & \node (n2) { \textcolor{blue}{NT} }; & & & & & & & & & \\
& & \node (n3) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & \\
& & & \node (n6) { \textcolor{blue}{NT} }; & & & & & & & & & & & & \\
& & & & \node (n9) { \textcolor{blue}{NT} }; & & & & & & & & & & \node (n17) { \textcolor{blue}{NT} }; & \\
& & & & & \node (n12) { \textcolor{blue}{NT} }; & & & & & \node (n27) { \textcolor{blue}{NT} }; & & & \node (n18) { \textcolor{blue}{NT} }; & & \\
\node (n4) { \textcolor{blue}{P} }; & \node (n7) { \textcolor{blue}{P} }; & \node (n10) { \textcolor{blue}{P} }; & & \node (n13) { \textcolor{blue}{P} }; & & \node (n15) { \textcolor{blue}{P} }; & & \node (n25) { \textcolor{blue}{P} }; & \node (n28) { \textcolor{blue}{P} }; & & \node (n30) { \textcolor{blue}{P} }; & \node (n19) { \textcolor{blue}{P} }; & & \node (n21) { \textcolor{blue}{P} }; & \node (n23) { \textcolor{blue}{P} }; \\
\node (n5) { \textcolor{red}{Informationen} }; & \node (n8) { \textcolor{red}{zur} }; & \node (n11) { \textcolor{red}{Geschichte} }; & & \node (n14) { \textcolor{red}{des} }; & & \node (n16) { \textcolor{red}{Schlosses} }; & & \node (n26) { \textcolor{red}{können} }; & \node (n29) { \textcolor{red}{die} }; & & \node (n31) { \textcolor{red}{Besucher} }; & \node (n20) { \textcolor{red}{einem} }; & & \node (n22) { \textcolor{red}{Schild} }; & \node (n24) { \textcolor{red}{entnehmen} }; \\
};
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n27) -- +(0, -0.5) -| (n30);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n18) -- +(0, -0.5) -| (n21);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n12) -- +(0, -0.5) -| (n15);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n17) -- +(0, -0.5) -| (n23);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n6) -- +(0, -0.5) -| (n9);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n17);
\draw (n2) -- +(0, -0.5) -| (n17);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n25);
\draw (n1) -- +(0, -0.5) -| (n25);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n27);
\end{tikzpicture}
}
\caption{}
\end{subfigure}

\begin{subfigure}{.99\linewidth}
{
\begin{tikzpicture}[scale=0.30, align=center,
                                text width=1cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.3cm,column sep=0.06cm] {
& & & & & & & \node (n1) { \textcolor{blue}{S} }; & & & & & & & \\
& & & & & & & & \node (n2) { \textcolor{blue}{VP} }; & & & & & & \\
& & \node (n3) { \textcolor{blue}{NP} }; & & & & & & & & & & & & \\
& & & & \node (n8) { \textcolor{blue}{VP} }; & & & & & & & & & & \\
& & & \node (n9) { \textcolor{blue}{NP} }; & & & & & & \node (n26) { \textcolor{blue}{NP} }; & & & & & \\
\node (n4) { \textcolor{blue}{ART} }; & \node (n6) { \textcolor{blue}{NN} }; & \node (n10) { \textcolor{blue}{PPOSAT} }; & & \node (n12) { \textcolor{blue}{NN} }; & \node (n14) { \textcolor{blue}{VVIZU} }; & \node (n24) { \textcolor{blue}{VAFIN} }; & & \node (n27) { \textcolor{blue}{ART} }; & & \node (n29) { \textcolor{blue}{NN} }; & \node (n16) { \textcolor{blue}{ADV} }; & \node (n18) { \textcolor{blue}{ADJD} }; & \node (n20) { \textcolor{blue}{PTKNEG} }; & \node (n22) { \textcolor{blue}{VVPP} }; \\
\node (n5) { \textcolor{red}{Dem} }; & \node (n7) { \textcolor{red}{Appell} }; & \node (n11) { \textcolor{red}{ihre} }; & & \node (n13) { \textcolor{red}{Waffen} }; & \node (n15) { \textcolor{red}{abzuliefern} }; & \node (n25) { \textcolor{red}{sind} }; & & \node (n28) { \textcolor{red}{die} }; & & \node (n30) { \textcolor{red}{Aufständischen} }; & \node (n17) { \textcolor{red}{bisher} }; & \node (n19) { \textcolor{red}{offenbar} }; & \node (n21) { \textcolor{red}{nicht} }; & \node (n23) { \textcolor{red}{gefolgt} }; \\
};
\draw (n29) -- +(0, -0.5) -| (n30);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n26) -- +(0, -0.5) -| (n29);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n8) -- +(0, -0.5) -| (n14);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw (n3) -- +(0, -0.5) -| (n8);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n16);
\draw (n2) -- +(0, -0.5) -| (n16);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n18);
\draw (n2) -- +(0, -0.5) -| (n18);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n20);
\draw (n2) -- +(0, -0.5) -| (n20);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n22);
\draw (n2) -- +(0, -0.5) -| (n22);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n24);
\draw (n1) -- +(0, -0.5) -| (n26);
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.3, align=center,
                                text width=.88cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.33cm,column sep=0.06cm] {
& & & & & & & & & \node (n0) { \textcolor{blue}{NT} }; & & & & & & & \\
& & & & & & & & \node (n1) { \textcolor{blue}{NT} }; & & & & & & & & \\
& & & & & & & & & \node (n2) { \textcolor{blue}{NT} }; & & & & & & & \\
& & & \node (n3) { \textcolor{blue}{NT} }; & & & & & & & & & & & \node (n17) { \textcolor{blue}{NT} }; & & \\
& & & & & \node (n9) { \textcolor{blue}{NT} }; & & & & & & & & \node (n18) { \textcolor{blue}{NT} }; & & & \\
& \node (n4) { \textcolor{blue}{NT} }; & & & \node (n10) { \textcolor{blue}{NT} }; & & & & & & \node (n30) { \textcolor{blue}{NT} }; & & & & \node (n21) { \textcolor{blue}{NT} }; & & \\
\node (n5) { \textcolor{blue}{P} }; & & \node (n7) { \textcolor{blue}{P} }; & \node (n11) { \textcolor{blue}{P} }; & & \node (n13) { \textcolor{blue}{P} }; & \node (n15) { \textcolor{blue}{P} }; & \node (n28) { \textcolor{blue}{P} }; & & \node (n31) { \textcolor{blue}{P} }; & & \node (n33) { \textcolor{blue}{P} }; & \node (n19) { \textcolor{blue}{P} }; & \node (n22) { \textcolor{blue}{P} }; & & \node (n24) { \textcolor{blue}{P} }; & \node (n26) { \textcolor{blue}{P} }; \\
\node (n6) { \textcolor{red}{Dem} }; & & \node (n8) { \textcolor{red}{Appell} }; & \node (n12) { \textcolor{red}{ihre} }; & & \node (n14) { \textcolor{red}{Waffen} }; & \node (n16) { \textcolor{red}{abzuliefern} }; & \node (n29) { \textcolor{red}{sind} }; & & \node (n32) { \textcolor{red}{die} }; & & \node (n34) { \textcolor{red}{Aufständischen} }; & \node (n20) { \textcolor{red}{bisher} }; & \node (n23) { \textcolor{red}{offenbar} }; & & \node (n25) { \textcolor{red}{nicht} }; & \node (n27) { \textcolor{red}{gefolgt} }; \\
};
\draw (n33) -- +(0, -0.5) -| (n34);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n11) -- +(0, -0.5) -| (n12);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n33);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n21) -- +(0, -0.5) -| (n24);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n10) -- +(0, -0.5) -| (n13);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n4) -- +(0, -0.5) -| (n7);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n18) -- +(0, -0.5) -| (n21);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n15);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n9);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n17) -- +(0, -0.5) -| (n26);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n17);
\draw (n2) -- +(0, -0.5) -| (n17);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n28);
\draw (n1) -- +(0, -0.5) -| (n28);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n30);
\end{tikzpicture}
}
\caption{}
\end{subfigure}

\caption{Examples of gold (top) and predicted (bottom) trees in Germain. NT and P denote  predicted nonterminals and preterminals.}
\label{fig:appd-example-german}
\end{figure*}




==> figures/appd_tree_dutch.tex <==
\begin{figure*}[t!]
\begin{subfigure}{.9\linewidth}{
\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.57cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.2cm,column sep=0.05cm] {
& & & & & & & & & & & \node (n1) { \textcolor{blue}{SMAIN} }; & & & & & & & & & & & & & \\
& & & & & & & & & & & & \node (n20) { \textcolor{blue}{WHSUB} }; & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & \node (n23) { \textcolor{blue}{CONJ} }; & & & & & & & & \\
& & & & & & & & & & & & & \node (n24) { \textcolor{blue}{SSUB} }; & & & & & & & & & & & \\
& & & & & & \node (n9) { \textcolor{blue}{PP} }; & & & & & & & \node (n27) { \textcolor{blue}{INF} }; & & & & & & & & & \node (n44) { \textcolor{blue}{SSUB} }; & & \\
& & & & & & & \node (n12) { \textcolor{blue}{NP} }; & & & & & \node (n28) { \textcolor{blue}{NP} }; & & & & & & & & & \node (n45) { \textcolor{blue}{INF} }; & & & \\
& \node (n2) { \textcolor{blue}{NP} }; & & & & & \node (n13) { \textcolor{blue}{NP} }; & & & & & & & & \node (n33) { \textcolor{blue}{PP} }; & & & & & & \node (n46) { \textcolor{blue}{NP} }; & & & & \\
\node (n3) { \textcolor{blue}{n} }; & & \node (n5) { \textcolor{blue}{n} }; & \node (n7) { \textcolor{blue}{ww} }; & \node (n10) { \textcolor{blue}{vz} }; & \node (n14) { \textcolor{blue}{lid} }; & & \node (n16) { \textcolor{blue}{n} }; & \node (n18) { \textcolor{blue}{n} }; & \node (n21) { \textcolor{blue}{bw} }; & \node (n25) { \textcolor{blue}{vnw} }; & \node (n29) { \textcolor{blue}{ww} }; & \node (n31) { \textcolor{blue}{n} }; & \node (n34) { \textcolor{blue}{vz} }; & & \node (n36) { \textcolor{blue}{n} }; & \node (n40) { \textcolor{blue}{ww} }; & \node (n38) { \textcolor{blue}{ww} }; & \node (n42) { \textcolor{blue}{vg} }; & \node (n47) { \textcolor{blue}{adj} }; & & \node (n49) { \textcolor{blue}{n} }; & & \node (n53) { \textcolor{blue}{ww} }; & \node (n51) { \textcolor{blue}{ww} }; \\
\node (n4) { \textcolor{red}{Yens} }; & & \node (n6) { \textcolor{red}{moeder} }; & \node (n8) { \textcolor{red}{leert} }; & \node (n11) { \textcolor{red}{in} }; & \node (n15) { \textcolor{red}{een} }; & & \node (n17) { \textcolor{red}{paar} }; & \node (n19) { \textcolor{red}{gesprekken} }; & \node[yshift=-2mm] (n22) { \textcolor{red}{hoe} }; & \node (n26) { \textcolor{red}{ze} }; & \node (n30) { \textcolor{red}{gewenst} }; & \node[yshift=-2mm] (n32) { \textcolor{red}{gedrag} }; & \node (n35) { \textcolor{red}{van} }; & & \node (n37) { \textcolor{red}{Yen} }; & \node (n41) { \textcolor{red}{kan} }; & \node (n39) { \textcolor{red}{belonen} }; & \node (n43) { \textcolor{red}{en} }; & \node (n48) { \textcolor{red}{ongewenst} }; & & \node (n50) { \textcolor{red}{gedrag} }; & & \node (n54) { \textcolor{red}{kan} }; & \node (n52) { \textcolor{red}{bijsturen} }; \\
};
\draw (n53) -- +(0, -0.5) -| (n54);
\draw (n51) -- +(0, -0.5) -| (n52);
\draw (n49) -- +(0, -0.5) -| (n50);
\draw (n47) -- +(0, -0.5) -| (n48);
\draw (n42) -- +(0, -0.5) -| (n43);
\draw (n40) -- +(0, -0.5) -| (n41);
\draw (n38) -- +(0, -0.5) -| (n39);
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n29) -- +(0, -0.5) -| (n30);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n46) -- +(0, -0.5) -| (n47);
\draw (n46) -- +(0, -0.5) -| (n49);
\draw (n33) -- +(0, -0.5) -| (n34);
\draw (n33) -- +(0, -0.5) -| (n36);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n13) -- +(0, -0.5) -| (n16);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n5);
\draw [white, -, line width=6pt] (n45)  +(0, -0.5) -| (n46);
\draw (n45) -- +(0, -0.5) -| (n46);
\draw [white, -, line width=6pt] (n45)  +(0, -0.5) -| (n51);
\draw (n45) -- +(0, -0.5) -| (n51);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n28) -- +(0, -0.5) -| (n31);
\draw (n28) -- +(0, -0.5) -| (n33);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n12) -- +(0, -0.5) -| (n18);
\draw [white, -, line width=6pt] (n27)  +(0, -0.5) -| (n28);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw [white, -, line width=6pt] (n27)  +(0, -0.5) -| (n38);
\draw (n27) -- +(0, -0.5) -| (n38);
\draw (n44) -- +(0, -0.5) -| (n45);
\draw (n44) -- +(0, -0.5) -| (n53);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n24) -- +(0, -0.5) -| (n27);
\draw (n24) -- +(0, -0.5) -| (n40);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n23) -- +(0, -0.5) -| (n42);
\draw (n23) -- +(0, -0.5) -| (n44);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n20) -- +(0, -0.5) -| (n23);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n7);
\draw (n1) -- +(0, -0.5) -| (n9);
\draw (n1) -- +(0, -0.5) -| (n20);
\end{tikzpicture}


\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.5cm, inner sep=0mm, node distance=0.05mm]
\tiny
\matrix[row sep=0.2cm,column sep=0.05cm] {
& & & & & & & & & & & & \node (n0) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & \node (n9) { \textcolor{blue}{NT} }; & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & \node (n21) { \textcolor{blue}{NT} }; & & & & & & & & \\
& & & & & & & & & & & & & & \node (n22) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & \node (n28) { \textcolor{blue}{NT} }; & & & & & & & \node (n45) { \textcolor{blue}{NT} }; & & & \\
& & & & & & \node (n10) { \textcolor{blue}{NT} }; & & & & & & & & & & \node (n29) { \textcolor{blue}{NT} }; & & & & & & & & & \node (n48) { \textcolor{blue}{NT} }; & & \\
& & \node (n1) { \textcolor{blue}{NT} }; & & & & & \node (n13) { \textcolor{blue}{NT} }; & & & & & & & & \node (n30) { \textcolor{blue}{NT} }; & & & & & & & & & \node (n49) { \textcolor{blue}{NT} }; & & & \\
& \node (n2) { \textcolor{blue}{NT} }; & & & & & \node (n14) { \textcolor{blue}{NT} }; & & & & \node (n23) { \textcolor{blue}{NT} }; & & & \node (n31) { \textcolor{blue}{NT} }; & & & & \node (n36) { \textcolor{blue}{NT} }; & & & & & & \node (n50) { \textcolor{blue}{NT} }; & & & & \\
\node (n3) { \textcolor{blue}{P} }; & & \node (n5) { \textcolor{blue}{P} }; & \node (n7) { \textcolor{blue}{P} }; & \node (n11) { \textcolor{blue}{P} }; & \node (n15) { \textcolor{blue}{P} }; & & \node (n17) { \textcolor{blue}{P} }; & \node (n19) { \textcolor{blue}{P} }; & \node (n24) { \textcolor{blue}{P} }; & & \node (n26) { \textcolor{blue}{P} }; & \node (n32) { \textcolor{blue}{P} }; & & \node (n34) { \textcolor{blue}{P} }; & & \node (n37) { \textcolor{blue}{P} }; & & \node (n39) { \textcolor{blue}{P} }; & \node (n43) { \textcolor{blue}{P} }; & \node (n41) { \textcolor{blue}{P} }; & \node (n46) { \textcolor{blue}{P} }; & \node (n51) { \textcolor{blue}{P} }; & & \node (n53) { \textcolor{blue}{P} }; & & \node (n57) { \textcolor{blue}{P} }; & \node (n55) { \textcolor{blue}{P} }; \\
\node (n4) { \textcolor{red}{Yens} }; & & \node (n6) { \textcolor{red}{moeder} }; & \node (n8) { \textcolor{red}{leert} }; & \node (n12) { \textcolor{red}{in} }; & \node (n16) { \textcolor{red}{een} }; & & \node (n18) { \textcolor{red}{paar} }; & \node (n20) { \textcolor{red}{gesprekken} }; & \node[yshift=-2mm] (n25) { \textcolor{red}{hoe} }; & & \node (n27) { \textcolor{red}{ze} }; & \node (n33) { \textcolor{red}{gewenst} }; & & \node (n35) { \textcolor{red}{gedrag} }; & & \node (n38) { \textcolor{red}{van} }; & & \node (n40) { \textcolor{red}{Yen} }; & \node (n44) { \textcolor{red}{kan} }; & \node (n42) { \textcolor{red}{belonen} }; & \node (n47) { \textcolor{red}{en} }; & \node (n52) { \textcolor{red}{ongewenst} }; & & \node (n54) { \textcolor{red}{gedrag} }; & & \node (n58) { \textcolor{red}{kan} }; & \node (n56) { \textcolor{red}{bijsturen} }; \\
};
\draw (n57) -- +(0, -0.5) -| (n58);
\draw (n55) -- +(0, -0.5) -| (n56);
\draw (n53) -- +(0, -0.5) -| (n54);
\draw (n51) -- +(0, -0.5) -| (n52);
\draw (n46) -- +(0, -0.5) -| (n47);
\draw (n43) -- +(0, -0.5) -| (n44);
\draw (n41) -- +(0, -0.5) -| (n42);
\draw (n39) -- +(0, -0.5) -| (n40);
\draw (n37) -- +(0, -0.5) -| (n38);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n11) -- +(0, -0.5) -| (n12);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n50) -- +(0, -0.5) -| (n51);
\draw (n50) -- +(0, -0.5) -| (n53);
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n36) -- +(0, -0.5) -| (n39);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n31) -- +(0, -0.5) -| (n34);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n23) -- +(0, -0.5) -| (n26);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n14) -- +(0, -0.5) -| (n17);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n5);
\draw [white, -, line width=6pt] (n49)  +(0, -0.5) -| (n50);
\draw (n49) -- +(0, -0.5) -| (n50);
\draw [white, -, line width=6pt] (n49)  +(0, -0.5) -| (n55);
\draw (n49) -- +(0, -0.5) -| (n55);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n36);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n13) -- +(0, -0.5) -| (n19);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n7);
\draw [white, -, line width=6pt] (n29)  +(0, -0.5) -| (n30);
\draw (n29) -- +(0, -0.5) -| (n30);
\draw [white, -, line width=6pt] (n29)  +(0, -0.5) -| (n41);
\draw (n29) -- +(0, -0.5) -| (n41);
\draw (n48) -- +(0, -0.5) -| (n49);
\draw (n48) -- +(0, -0.5) -| (n57);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n10) -- +(0, -0.5) -| (n13);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n28) -- +(0, -0.5) -| (n43);
\draw (n45) -- +(0, -0.5) -| (n46);
\draw (n45) -- +(0, -0.5) -| (n48);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n22) -- +(0, -0.5) -| (n28);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n21) -- +(0, -0.5) -| (n45);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n21);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n9);
\end{tikzpicture}
}
\caption{}
\end{subfigure}

\begin{subfigure}{.99\linewidth}
{
\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.5cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.2cm,column sep=0.05cm] {
& & & & & & & & & & & & & \node (n1) { \textcolor{blue}{SMAIN} }; & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & \node (n30) { \textcolor{blue}{CONJ} }; & & & & & & & \\
& & \node (n2) { \textcolor{blue}{PP} }; & & & & & & & & & & & & & & & & & & & & \node (n46) { \textcolor{blue}{WHSUB} }; & & & & \\
& & & \node (n5) { \textcolor{blue}{NP} }; & & & & & & & & & & & \node (n31) { \textcolor{blue}{WHSUB} }; & & & & & & & & & & \node (n49) { \textcolor{blue}{SSUB} }; & & \\
& & & & \node (n10) { \textcolor{blue}{PP} }; & & & & & \node (n20) { \textcolor{blue}{NP} }; & & & & & & \node (n34) { \textcolor{blue}{SSUB} }; & & & & & & & & & \node (n52) { \textcolor{blue}{INF} }; & & \\
& & & & & \node (n13) { \textcolor{blue}{NP} }; & & & & & & \node (n25) { \textcolor{blue}{PP} }; & & & & & & \node (n37) { \textcolor{blue}{INF} }; & & & & & & \node (n53) { \textcolor{blue}{NP} }; & & & \\
\node (n3) { \textcolor{blue}{vz} }; & \node (n6) { \textcolor{blue}{lid} }; & \node (n8) { \textcolor{blue}{n} }; & \node (n11) { \textcolor{blue}{vz} }; & \node (n14) { \textcolor{blue}{lid} }; & & \node (n16) { \textcolor{blue}{n} }; & \node (n18) { \textcolor{blue}{ww} }; & \node (n21) { \textcolor{blue}{lid} }; & \node (n23) { \textcolor{blue}{n} }; & \node (n26) { \textcolor{blue}{vz} }; & & \node (n28) { \textcolor{blue}{n} }; & \node (n32) { \textcolor{blue}{bw} }; & \node (n35) { \textcolor{blue}{vnw} }; & \node (n38) { \textcolor{blue}{n} }; & \node (n42) { \textcolor{blue}{ww} }; & & \node (n40) { \textcolor{blue}{ww} }; & \node (n44) { \textcolor{blue}{vg} }; & \node (n47) { \textcolor{blue}{bw} }; & \node (n50) { \textcolor{blue}{vnw} }; & \node (n54) { \textcolor{blue}{adj} }; & & \node (n56) { \textcolor{blue}{n} }; & \node (n60) { \textcolor{blue}{ww} }; & \node (n58) { \textcolor{blue}{ww} }; \\
\node (n4) { \textcolor{red}{Dankzij} }; & \node (n7) { \textcolor{red}{de} }; & \node (n9) { \textcolor{red}{adviezen} }; & \node (n12) { \textcolor{red}{van} }; & \node (n15) { \textcolor{red}{de} }; & & \node (n17) { \textcolor{red}{Vroeghulp} }; & \node[yshift=-2mm] (n19) { \textcolor{red}{weten} }; & \node (n22) { \textcolor{red}{de} }; & \node (n24) { \textcolor{red}{ouders} }; & \node (n27) { \textcolor{red}{van} }; & & \node (n29) { \textcolor{red}{Harm} }; & \node (n33) { \textcolor{red}{hoe} }; & \node (n36) { \textcolor{red}{ze} }; & \node (n39) { \textcolor{red}{Harm} }; & \node (n43) { \textcolor{red}{kunnen} }; & & \node[yshift=-2mm] (n41) { \textcolor{red}{begeleiden} }; & \node (n45) { \textcolor{red}{en} }; & \node (n48) { \textcolor{red}{waarvoor} }; & \node (n51) { \textcolor{red}{ze} }; & \node (n55) { \textcolor{red}{diverse} }; & & \node (n57) { \textcolor{red}{hulpverleners} }; & \node[yshift=-2mm] (n61) { \textcolor{red}{kunnen} }; & \node (n59) { \textcolor{red}{inschakelen} }; \\
};
\draw (n60) -- +(0, -0.5) -| (n61);
\draw (n58) -- +(0, -0.5) -| (n59);
\draw (n56) -- +(0, -0.5) -| (n57);
\draw (n54) -- +(0, -0.5) -| (n55);
\draw (n50) -- +(0, -0.5) -| (n51);
\draw (n47) -- +(0, -0.5) -| (n48);
\draw (n44) -- +(0, -0.5) -| (n45);
\draw (n42) -- +(0, -0.5) -| (n43);
\draw (n40) -- +(0, -0.5) -| (n41);
\draw (n38) -- +(0, -0.5) -| (n39);
\draw (n35) -- +(0, -0.5) -| (n36);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n11) -- +(0, -0.5) -| (n12);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw [white, -, line width=6pt] (n37)  +(0, -0.5) -| (n38);
\draw (n37) -- +(0, -0.5) -| (n38);
\draw [white, -, line width=6pt] (n37)  +(0, -0.5) -| (n40);
\draw (n37) -- +(0, -0.5) -| (n40);
\draw (n53) -- +(0, -0.5) -| (n54);
\draw (n53) -- +(0, -0.5) -| (n56);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n25) -- +(0, -0.5) -| (n28);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n13) -- +(0, -0.5) -| (n16);
\draw [white, -, line width=6pt] (n52)  +(0, -0.5) -| (n53);
\draw (n52) -- +(0, -0.5) -| (n53);
\draw [white, -, line width=6pt] (n52)  +(0, -0.5) -| (n58);
\draw (n52) -- +(0, -0.5) -| (n58);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n34) -- +(0, -0.5) -| (n37);
\draw (n34) -- +(0, -0.5) -| (n42);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n20) -- +(0, -0.5) -| (n23);
\draw (n20) -- +(0, -0.5) -| (n25);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n10) -- +(0, -0.5) -| (n13);
\draw (n49) -- +(0, -0.5) -| (n50);
\draw (n49) -- +(0, -0.5) -| (n52);
\draw (n49) -- +(0, -0.5) -| (n60);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n31) -- +(0, -0.5) -| (n34);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n5) -- +(0, -0.5) -| (n8);
\draw (n5) -- +(0, -0.5) -| (n10);
\draw (n46) -- +(0, -0.5) -| (n47);
\draw (n46) -- +(0, -0.5) -| (n49);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n5);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n44);
\draw (n30) -- +(0, -0.5) -| (n46);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n18);
\draw (n1) -- +(0, -0.5) -| (n20);
\draw (n1) -- +(0, -0.5) -| (n30);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.38, align=center,
                                text width=0.4cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.17cm,column sep=0.05cm] {
& & & & & & & & & & & & & & & & \node (n0) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & \\
& & & & & & & & & & & \node (n1) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & \node (n2) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & \node (n3) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & \node (n4) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & & & & & & & & & \node (n51) { \textcolor{blue}{NT} }; & & & & \\
& & & \node (n5) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & & \node (n35) { \textcolor{blue}{NT} }; & & & & & & & & & & \node (n54) { \textcolor{blue}{NT} }; & & \\
& & & & \node (n8) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & & & \node (n38) { \textcolor{blue}{NT} }; & & & & & & & & \node (n55) { \textcolor{blue}{NT} }; & & & \\
& & & & & \node (n14) { \textcolor{blue}{NT} }; & & & & & & & \node (n24) { \textcolor{blue}{NT} }; & & & & & & \node (n39) { \textcolor{blue}{NT} }; & & & & & & & & & & \node (n58) { \textcolor{blue}{NT} }; & & \\
& & \node (n9) { \textcolor{blue}{NT} }; & & & & \node (n17) { \textcolor{blue}{NT} }; & & & & \node (n25) { \textcolor{blue}{NT} }; & & & & \node (n30) { \textcolor{blue}{NT} }; & & & & & & & \node (n42) { \textcolor{blue}{NT} }; & & & & & & \node (n59) { \textcolor{blue}{NT} }; & & & \\
\node (n6) { \textcolor{blue}{P} }; & \node (n10) { \textcolor{blue}{P} }; & & \node (n12) { \textcolor{blue}{P} }; & \node (n15) { \textcolor{blue}{P} }; & \node (n18) { \textcolor{blue}{P} }; & & \node (n20) { \textcolor{blue}{P} }; & \node (n22) { \textcolor{blue}{P} }; & \node (n26) { \textcolor{blue}{P} }; & & \node (n28) { \textcolor{blue}{P} }; & & \node (n31) { \textcolor{blue}{P} }; & & \node (n33) { \textcolor{blue}{P} }; & \node (n36) { \textcolor{blue}{P} }; & \node (n40) { \textcolor{blue}{P} }; & \node (n43) { \textcolor{blue}{P} }; & & \node (n47) { \textcolor{blue}{P} }; & & \node (n45) { \textcolor{blue}{P} }; & \node (n49) { \textcolor{blue}{P} }; & \node (n52) { \textcolor{blue}{P} }; & \node (n56) { \textcolor{blue}{P} }; & \node (n60) { \textcolor{blue}{P} }; & & \node (n62) { \textcolor{blue}{P} }; & \node (n66) { \textcolor{blue}{P} }; & \node (n64) { \textcolor{blue}{P} }; \\
\node[yshift=-2mm] (n7) { \textcolor{red}{Dankzij} }; & \node (n11) { \textcolor{red}{de} }; & & \node[yshift=-2mm] (n13) { \textcolor{red}{adviezen} }; & \node (n16) { \textcolor{red}{van} }; & \node (n19) { \textcolor{red}{de} }; & & \node[yshift=-2mm] (n21) { \textcolor{red}{Vroeghulp} }; & \node (n23) { \textcolor{red}{weten} }; & \node (n27) { \textcolor{red}{de} }; & & \node (n29) { \textcolor{red}{ouders} }; & & \node (n32) { \textcolor{red}{van} }; & & \node (n34) { \textcolor{red}{Harm} }; & \node (n37) { \textcolor{red}{hoe} }; & \node (n41) { \textcolor{red}{ze} }; & \node (n44) { \textcolor{red}{Harm} }; & & \node (n48) { \textcolor{red}{kunnen} }; & & \node[yshift=-2mm] (n46) { \textcolor{red}{begeleiden} }; & \node (n50) { \textcolor{red}{en} }; & \node[yshift=-2mm] (n53) { \textcolor{red}{waarvoor} }; & \node (n57) { \textcolor{red}{ze} }; & \node (n61) { \textcolor{red}{diverse} }; & & \node[yshift=-2mm] (n63) { \textcolor{red}{hulpverleners} }; & \node (n67) { \textcolor{red}{kunnen} }; & \node[yshift=-4mm] (n65) { \textcolor{red}{inschakelen} }; \\
};
\draw (n66) -- +(0, -0.5) -| (n67);
\draw (n64) -- +(0, -0.5) -| (n65);
\draw (n62) -- +(0, -0.5) -| (n63);
\draw (n60) -- +(0, -0.5) -| (n61);
\draw (n56) -- +(0, -0.5) -| (n57);
\draw (n52) -- +(0, -0.5) -| (n53);
\draw (n49) -- +(0, -0.5) -| (n50);
\draw (n47) -- +(0, -0.5) -| (n48);
\draw (n45) -- +(0, -0.5) -| (n46);
\draw (n43) -- +(0, -0.5) -| (n44);
\draw (n40) -- +(0, -0.5) -| (n41);
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n33) -- +(0, -0.5) -| (n34);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw [white, -, line width=6pt] (n42)  +(0, -0.5) -| (n43);
\draw (n42) -- +(0, -0.5) -| (n43);
\draw [white, -, line width=6pt] (n42)  +(0, -0.5) -| (n45);
\draw (n42) -- +(0, -0.5) -| (n45);
\draw (n59) -- +(0, -0.5) -| (n60);
\draw (n59) -- +(0, -0.5) -| (n62);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n33);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n25) -- +(0, -0.5) -| (n28);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n17) -- +(0, -0.5) -| (n20);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw [white, -, line width=6pt] (n58)  +(0, -0.5) -| (n59);
\draw (n58) -- +(0, -0.5) -| (n59);
\draw [white, -, line width=6pt] (n58)  +(0, -0.5) -| (n64);
\draw (n58) -- +(0, -0.5) -| (n64);
\draw [white, -, line width=6pt] (n39)  +(0, -0.5) -| (n40);
\draw (n39) -- +(0, -0.5) -| (n40);
\draw [white, -, line width=6pt] (n39)  +(0, -0.5) -| (n42);
\draw (n39) -- +(0, -0.5) -| (n42);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n24) -- +(0, -0.5) -| (n30);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n14) -- +(0, -0.5) -| (n17);
\draw [white, -, line width=6pt] (n55)  +(0, -0.5) -| (n56);
\draw (n55) -- +(0, -0.5) -| (n56);
\draw [white, -, line width=6pt] (n55)  +(0, -0.5) -| (n58);
\draw (n55) -- +(0, -0.5) -| (n58);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n8) -- +(0, -0.5) -| (n14);
\draw (n38) -- +(0, -0.5) -| (n39);
\draw (n38) -- +(0, -0.5) -| (n47);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n5) -- +(0, -0.5) -| (n8);
\draw (n54) -- +(0, -0.5) -| (n55);
\draw (n54) -- +(0, -0.5) -| (n66);
\draw (n35) -- +(0, -0.5) -| (n36);
\draw (n35) -- +(0, -0.5) -| (n38);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n4) -- +(0, -0.5) -| (n22);
\draw (n51) -- +(0, -0.5) -| (n52);
\draw (n51) -- +(0, -0.5) -| (n54);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n24);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n35);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n49);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n51);
\end{tikzpicture}




}
\caption{}
\end{subfigure}


\begin{subfigure}{.99\linewidth}
{
\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.65cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.2cm,column sep=0.05cm] {
& & & & & & & & & \node (n1) { \textcolor{blue}{SMAIN} }; & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & \node (n19) { \textcolor{blue}{INF} }; & & & & & & \\
& & \node (n2) { \textcolor{blue}{NP} }; & & & & & & & & & & & \node (n20) { \textcolor{blue}{PPART} }; & & & & & & & & \\
& & & & \node (n9) { \textcolor{blue}{PP} }; & & & & & \node (n21) { \textcolor{blue}{PP} }; & & & & \node (n29) { \textcolor{blue}{PP} }; & & & & \node (n37) { \textcolor{blue}{PP} }; & & & & \\
& & & & & \node (n12) { \textcolor{blue}{NP} }; & & & & & \node (n24) { \textcolor{blue}{NP} }; & & & & \node (n32) { \textcolor{blue}{NP} }; & & & & \node (n40) { \textcolor{blue}{NP} }; & & & \\
\node (n3) { \textcolor{blue}{lid} }; & \node (n5) { \textcolor{blue}{adj} }; & \node (n7) { \textcolor{blue}{n} }; & \node (n10) { \textcolor{blue}{vz} }; & \node (n13) { \textcolor{blue}{lid} }; & & \node (n15) { \textcolor{blue}{n} }; & \node (n17) { \textcolor{blue}{ww} }; & \node (n22) { \textcolor{blue}{vz} }; & \node (n25) { \textcolor{blue}{adj} }; & & \node (n27) { \textcolor{blue}{n} }; & \node (n30) { \textcolor{blue}{vz} }; & \node (n33) { \textcolor{blue}{vnw} }; & & \node (n35) { \textcolor{blue}{n} }; & \node (n38) { \textcolor{blue}{vz} }; & \node (n41) { \textcolor{blue}{adj} }; & & \node (n43) { \textcolor{blue}{n} }; & \node (n47) { \textcolor{blue}{ww} }; & \node (n45) { \textcolor{blue}{ww} }; \\
\node (n4) { \textcolor{red}{Het} }; & \node (n6) { \textcolor{red}{uniform} }; & \node (n8) { \textcolor{red}{deel} }; & \node (n11) { \textcolor{red}{van} }; & \node (n14) { \textcolor{red}{het} }; & & \node (n16) { \textcolor{red}{Basistakenpakket} }; & \node[yshift=-2mm] (n18) { \textcolor{red}{moet} }; & \node (n23) { \textcolor{red}{in} }; & \node (n26) { \textcolor{red}{heel} }; & & \node (n28) { \textcolor{red}{Nederland} }; & \node (n31) { \textcolor{red}{aan} }; & \node (n34) { \textcolor{red}{alle} }; & & \node (n36) { \textcolor{red}{kinderen} }; & \node (n39) { \textcolor{red}{op} }; & \node (n42) { \textcolor{red}{dezelfde} }; & & \node (n44) { \textcolor{red}{wijze} }; & \node (n48) { \textcolor{red}{worden} }; & \node (n46) { \textcolor{red}{aangeboden} }; \\
};
\draw (n47) -- +(0, -0.5) -| (n48);
\draw (n45) -- +(0, -0.5) -| (n46);
\draw (n43) -- +(0, -0.5) -| (n44);
\draw (n41) -- +(0, -0.5) -| (n42);
\draw (n38) -- +(0, -0.5) -| (n39);
\draw (n35) -- +(0, -0.5) -| (n36);
\draw (n33) -- +(0, -0.5) -| (n34);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n40) -- +(0, -0.5) -| (n41);
\draw (n40) -- +(0, -0.5) -| (n43);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n32) -- +(0, -0.5) -| (n35);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n24) -- +(0, -0.5) -| (n27);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n12) -- +(0, -0.5) -| (n15);
\draw (n37) -- +(0, -0.5) -| (n38);
\draw (n37) -- +(0, -0.5) -| (n40);
\draw (n29) -- +(0, -0.5) -| (n30);
\draw (n29) -- +(0, -0.5) -| (n32);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n21) -- +(0, -0.5) -| (n24);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw [white, -, line width=6pt] (n20)  +(0, -0.5) -| (n21);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw [white, -, line width=6pt] (n20)  +(0, -0.5) -| (n29);
\draw (n20) -- +(0, -0.5) -| (n29);
\draw [white, -, line width=6pt] (n20)  +(0, -0.5) -| (n37);
\draw (n20) -- +(0, -0.5) -| (n37);
\draw [white, -, line width=6pt] (n20)  +(0, -0.5) -| (n45);
\draw (n20) -- +(0, -0.5) -| (n45);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n5);
\draw (n2) -- +(0, -0.5) -| (n7);
\draw (n2) -- +(0, -0.5) -| (n9);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n19) -- +(0, -0.5) -| (n47);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n17);
\draw (n1) -- +(0, -0.5) -| (n19);
% \draw (n0) -- +(0, -0.5) -| (n1);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.6cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.2cm,column sep=0.05cm] {
& & & & & & & & & & & & \node (n0) { \textcolor{blue}{NT} }; & & & & & & & & & & \\
& & & & & & & & & & \node (n1) { \textcolor{blue}{NT} }; & & & & & & & & & & & & \\
& & & & & & & & & & & & & & \node (n22) { \textcolor{blue}{NT} }; & & & & & & & & \\
& & & & \node (n2) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & \node (n31) { \textcolor{blue}{NT} }; & & & & & \\
& & & \node (n3) { \textcolor{blue}{NT} }; & & & & & & & & & & & & & \node (n32) { \textcolor{blue}{NT} }; & & & & & & \\
& & \node (n4) { \textcolor{blue}{NT} }; & & & \node (n12) { \textcolor{blue}{NT} }; & & & & & \node (n23) { \textcolor{blue}{NT} }; & & & & \node (n33) { \textcolor{blue}{NT} }; & & & & \node (n41) { \textcolor{blue}{NT} }; & & & & \\
& \node (n5) { \textcolor{blue}{NT} }; & & & & & \node (n15) { \textcolor{blue}{NT} }; & & & & & \node (n26) { \textcolor{blue}{NT} }; & & & & \node (n36) { \textcolor{blue}{NT} }; & & & & \node (n44) { \textcolor{blue}{NT} }; & & & \\
\node (n6) { \textcolor{blue}{P} }; & & \node (n8) { \textcolor{blue}{P} }; & \node (n10) { \textcolor{blue}{P} }; & \node (n13) { \textcolor{blue}{P} }; & \node (n16) { \textcolor{blue}{P} }; & & \node (n18) { \textcolor{blue}{P} }; & \node (n20) { \textcolor{blue}{P} }; & \node (n24) { \textcolor{blue}{P} }; & \node (n27) { \textcolor{blue}{P} }; & & \node (n29) { \textcolor{blue}{P} }; & \node (n34) { \textcolor{blue}{P} }; & \node (n37) { \textcolor{blue}{P} }; & & \node (n39) { \textcolor{blue}{P} }; & \node (n42) { \textcolor{blue}{P} }; & \node (n45) { \textcolor{blue}{P} }; & & \node (n47) { \textcolor{blue}{P} }; & \node (n51) { \textcolor{blue}{P} }; & \node (n49) { \textcolor{blue}{P} }; \\
\node (n7) { \textcolor{red}{Het} }; & & \node (n9) { \textcolor{red}{uniform} }; & \node (n11) { \textcolor{red}{deel} }; & \node (n14) { \textcolor{red}{van} }; & \node (n17) { \textcolor{red}{het} }; & & \node[yshift=-2mm] (n19) { \textcolor{red}{Basistakenpakket} }; & \node (n21) { \textcolor{red}{moet} }; & \node (n25) { \textcolor{red}{in} }; & \node (n28) { \textcolor{red}{heel} }; & & \node (n30) { \textcolor{red}{Nederland} }; & \node (n35) { \textcolor{red}{aan} }; & \node (n38) { \textcolor{red}{alle} }; & & \node (n40) { \textcolor{red}{kinderen} }; & \node (n43) { \textcolor{red}{op} }; & \node (n46) { \textcolor{red}{dezelfde} }; & & \node (n48) { \textcolor{red}{wijze} }; & \node (n52) { \textcolor{red}{worden} }; & \node (n50) { \textcolor{red}{aangeboden} }; \\
};
\draw (n51) -- +(0, -0.5) -| (n52);
\draw (n49) -- +(0, -0.5) -| (n50);
\draw (n47) -- +(0, -0.5) -| (n48);
\draw (n45) -- +(0, -0.5) -| (n46);
\draw (n42) -- +(0, -0.5) -| (n43);
\draw (n39) -- +(0, -0.5) -| (n40);
\draw (n37) -- +(0, -0.5) -| (n38);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n29) -- +(0, -0.5) -| (n30);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n44) -- +(0, -0.5) -| (n45);
\draw (n44) -- +(0, -0.5) -| (n47);
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n36) -- +(0, -0.5) -| (n39);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n26) -- +(0, -0.5) -| (n29);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n15) -- +(0, -0.5) -| (n18);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n5) -- +(0, -0.5) -| (n8);
\draw (n41) -- +(0, -0.5) -| (n42);
\draw (n41) -- +(0, -0.5) -| (n44);
\draw (n33) -- +(0, -0.5) -| (n34);
\draw (n33) -- +(0, -0.5) -| (n36);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n23) -- +(0, -0.5) -| (n26);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n12) -- +(0, -0.5) -| (n15);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n4) -- +(0, -0.5) -| (n10);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n32) -- +(0, -0.5) -| (n41);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n12);
\draw [white, -, line width=6pt] (n31)  +(0, -0.5) -| (n32);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw [white, -, line width=6pt] (n31)  +(0, -0.5) -| (n49);
\draw (n31) -- +(0, -0.5) -| (n49);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n20);
\draw [white, -, line width=6pt] (n22)  +(0, -0.5) -| (n23);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw [white, -, line width=6pt] (n22)  +(0, -0.5) -| (n31);
\draw (n22) -- +(0, -0.5) -| (n31);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n22);
\draw (n1) -- +(0, -0.5) -| (n22);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n51);
\end{tikzpicture}



}
\caption{}
\end{subfigure}
\caption{Examples of gold (top) and predicted (bottom) trees in Dutch. NT and P denote  predicted nonterminals and preterminals.}
\label{fig:appd-example-dutch}
\end{figure*}


==> figures/example_tree.tex <==
\begin{figure*}

\begin{subfigure}{.49\linewidth}
{
\begin{tikzpicture}[scale=0.62, align=center,
                                text width=0.6cm, inner sep=0mm, node distance=0.4mm]
% \footnotesize\sffamily
\matrix[row sep=0.4cm,column sep=0.05cm] {
& & & & \node (n1) { \textcolor{blue}{S} }; & & & & \\
& & & & & \node (n2) { \textcolor{blue}{VP} }; & & & \\
& \node (n3) { \textcolor{blue}{PP} }; & & & & & \node (n10) { \textcolor{blue}{PP} }; & & \\
\node (n4) { \textcolor{blue}{1} }; & \node (n6) { \textcolor{blue}{2} }; & \node (n8) { \textcolor{blue}{3} }; & \node (n19) { \textcolor{blue}{4} }; & \node (n21) { \textcolor{blue}{5} }; & \node (n11) { \textcolor{blue}{6} }; & \node (n13) { \textcolor{blue}{7} }; & \node (n15) { \textcolor{blue}{8} }; & \node (n17) { \textcolor{blue}{9} }; \\
};
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n10) -- +(0, -0.5) -| (n13);
\draw (n10) -- +(0, -0.5) -| (n15);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw (n3) -- +(0, -0.5) -| (n8);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n10);
\draw (n2) -- +(0, -0.5) -| (n10);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n17);
\draw (n2) -- +(0, -0.5) -| (n17);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n19);
\draw (n1) -- +(0, -0.5) -| (n21);
\end{tikzpicture}
}
\caption{Gold tree. Words are denoted by indices.}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
{
\begin{tikzpicture}[scale=0.62, align=center,
                                text width=1cm, inner sep=0mm, node distance=1mm]
\footnotesize
\path
        (5, 3) node (n0) {}
        (6, 2.5) node (n1) {  }
        (7, 2) node (n2) {  }
        (8.5, 1.5) node (n11) {  }
        (1, 1) node (n3) {  }
        (7, 1) node (n12) {  }
        (2, 0.5) node (n6) {  }
        (8, 0.5) node (n15) {  }
        (0, 0.5) node (n4) {  }
        (1, 0.5) node (n7) {  }
        (3, 0.5) node (n9) {  }
        (4, 1) node (n22) {  }
        (5, 1.5) node (n24) {  }
        (6, 0.5) node (n13) {  }
        (7, 0.5) node (n16) {  }
        (8, 0.5) node (n18) {  }
        (10, 1) node (n20) {  }
        (0, 0.5) node (n5) { \textcolor{black}{In}}
        (1, 0) node (n8) { \textcolor{black}{einem}}
        (3, 0) node (n10) { \textcolor{black}{Seifenvollbad}}
        (4, 1) node (n23) { \textcolor{black}{würden}}
        (5, 1.5) node (n25) { \textcolor{black}{sie}}
        (5.5, 3.5) node (nf) {}
        (5.5, 3) node  (nf1) {}
        (6, 0.5) node (n14) { \textcolor{black}{in}}
        (7, 0) node (n17) { \textcolor{black}{kürzester}}
        (9, 0) node (n19) { \textcolor{black}{Zeit}}
        (10, 1) node (n21) { \textcolor{black}{abgetötet}}
        ;
\draw (n24) -- +(0, 0) -| (n25);
\draw (n22) -- +(0, 0) -| (n23);
\draw (n20) -- +(0, 0) -| (n21);
\draw (n18) -- +(0, 0) -| (n19);
\draw (n16) -- +(0, -0) -| (n17);
\draw (n13) -- +(0, -0) -| (n14);
\draw (n9) -- +(0, -0) -| (n10);
\draw (n7) -- +(0, -0) -| (n8);
\draw (n4) -- +(0, -0) -| (n5);
\draw (n15) -- +(0, -0) -| (n16);
\draw (n15) -- +(0, -0) -| (n18);
\draw (n6) -- +(0, -0) -| (n7);
\draw (n6) -- +(0, -0) -| (n9);
\draw (n12) -- +(0, -0) -| (n13);
\draw (n12) -- +(0, -0) -| (n15);
\draw (n3) -- +(0, -0) -| (n4);
\draw (n3) -- +(0, -0) -| (n6);
\draw (n11) -- +(0, -0) -| (n12);
\draw (n11) -- +(0, -0) -| (n20);
\draw (n2) -- +(0, -0) -| (n3);
\draw (n2) -- +(0, -0) -| (n11);
\draw (n1) -- +(0, -0) -| (n2);
\draw (n1) -- +(0, -0) -| (n22);
\draw (n0) -- +(0, -0) -| (n1);
\draw (n0) -- +(0, -0) -| (n24);
\draw (nf1) -- +(0, -0) -| (nf);
\end{tikzpicture}
}
\caption{Tree predicted by TN-LCFRS.}
\end{subfigure}

\begin{subfigure}{.49\linewidth}
{
\begin{tikzpicture}[scale=0.62, align=center,
                                text width=1.5cm, inner sep=0mm, node distance=1mm]
\footnotesize\sffamily
\path
        (5, 3) node (n0) {   }
        (6, 2.5) node (n12) {   }
        (3, 2) node (n1) {   }
        (7, 1.5) node (n15) {   }
        (1, 1) node (n2) {   }
        (8, 1) node (n18) {   }
        (2, 0.5) node (n5) {   }
        (7, 0.5) node (n19) {   }
        (0, 0.5) node (n3) {   }
        (1, 0.5) node (n6) {   }
        (3, 0.5) node (n8) {   }
        (4, 1.5) node (n13) {   }
        (5, 0.5) node (n16) {   }
        (6, 0) node (n20) {   }
        (8, 0) node (n22) {   }
        (9, 0.5) node (n24) {   }
        (5.5, 3.5) node (nf) {}
        (5.5, 3) node  (nf1) {}
        (10, 1.5) node (n10) {   }
        (0, 0.5) node (n4) { \textcolor{black}{In} }
        (1, 0) node (n7) { \textcolor{black}{einem} }
        (3, 0) node (n9) { \textcolor{black}{Seifenvollbad} }
        (4, 1.5) node (n14) { \textcolor{red}{würden} }
        (5, 0.5) node (n17) { \textcolor{red}{sie} }
        (6, 0) node (n21) { \textcolor{black}{in} }
        (8, 0) node (n23) { \textcolor{black}{kürzester} }
        (9, 0.5) node (n25) { \textcolor{black}{Zeit} }
        (10, 1.5) node (n11) { \textcolor{red}{abgetötet} }
;
\draw (n24) -- +(0, 0) -| (n25);
\draw (n22) -- +(0, 0) -| (n23);
\draw (n20) -- +(0, 0) -| (n21);
\draw[red, thick] (n16) -- +(0, 0) -| (n17);
\draw (n13) -- +(0, 0) -| (n14);
\draw[red, thick] (n10) -- +(0, 0) -| (n11);
\draw (n8) -- +(0, 0) -| (n9);
\draw (n6) -- +(0, 0) -| (n7);
\draw (n3) -- +(0, 0) -| (n4);
\draw (n19) -- +(0, 0) -| (n20);
\draw (n19) -- +(0, 0) -| (n22);
\draw (n5) -- +(0, 0) -| (n6);
\draw (n5) -- +(0, 0) -| (n8);
\draw (n18) -- +(0, 0) -| (n19);
\draw (n18) -- +(0, 0) -| (n24);
\draw (n2) -- +(0, 0) -| (n3);
\draw (n2) -- +(0, 0) -| (n5);
\draw[red, thick] (n1) -- +(0, 0) -| (n2);
\draw[red, thick] (n1) -- +(0, 0) -| (n10);
\draw[red,thick] (n15) -- +(0, 0) -| (n16);
\draw[red,thick] (n15) -- +(0, 0) -| (n18);
\draw[red, thick] (n12) -- +(0, 0) -| (n13);
\draw[red,thick] (n12) -- +(0, 0) -| (n15);
\draw[red,thick] (n0) -- +(0, 0) -| (n1);
\draw[red, thick] (n0) -- +(0, 0) -| (n12);
\draw (nf1) -- +(0, -0) -| (nf);
\end{tikzpicture}
}
\caption{Tree predicted by C-LCFRS.}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
{
\begin{tikzpicture}[scale=0.62, align=center,
                                text width=1.5cm, inner sep=0mm, node distance=1mm]
\footnotesize\sffamily
\path
        (5, 3) node (n0) {  }
        (6, 2.5) node (n9) {  }
        (7, 2) node (n12) {  }
        (8, 1.5) node (n15) {  }
        (1, 1) node (n1) {  }
        (7, 1) node (n16) {  }
        (2, 0.5) node (n4) {  }
        (8, 0.5) node (n19) {  }
        (0, 0.5) node (n2) {  }
        (1, 0) node (n5) {  }
                (5.5, 3.5) node (nf) {}
        (5.5, 3) node  (nf1) {}
        (3, 0) node (n7) {  }
        (4, 1.5) node (n10) {  }
        (5, 1) node (n13) {  }
        (6, 1) node (n17) {  }
        (7, 0.5) node (n20) {  }
        (9, 0.5) node (n22) {  }
        (10, 1) node (n24) { }
        (0, 0.5) node (n3) { \textcolor{black}{In} }
        (1, 0) node (n6) { \textcolor{black}{einem} }
        (3, 0) node (n8) { \textcolor{black}{Seifenvollbad} }
        (4, 1.5) node (n11) { \textcolor{red}{würden} }
        (5, 1) node (n14) { \textcolor{red}{sie} }
        (6, 0.5) node (n18) { \textcolor{black}{in} }
        (7, 0) node (n21) { \textcolor{black}{kürzester} }
        (9, 0) node (n23) { \textcolor{black}{Zeit} }
        (10, 1) node (n25) { \textcolor{black}{abgetötet} }
;
\draw (n24) -- +(0, 0) -| (n25);
\draw (n22) -- +(0, 0) -| (n23);
\draw (n20) -- +(0, 0) -| (n21);
\draw (n17) -- +(0, 0) -| (n18);
\draw (n13) -- +(0, 0) -| (n14);
\draw[red, thick] (n10) -- +(0, 0) -| (n11);
\draw (n7) -- +(0, 0) -| (n8);
\draw (n5) -- +(0, 0) -| (n6);
\draw (n2) -- +(0, 0) -| (n3);
\draw (n19) -- +(0, 0) -| (n20);
\draw (n19) -- +(0, 0) -| (n22);
\draw (n4) -- +(0, 0) -| (n5);
\draw (n4) -- +(0, 0) -| (n7);
\draw (n16) -- +(0, 0) -| (n17);
\draw (n16) -- +(0, 0) -| (n19);
\draw (n1) -- +(0, 0) -| (n2);
\draw (n1) -- +(0, 0) -| (n4);
\draw (n15) -- +(0, 0) -| (n16);
\draw (n15) -- +(0, 0) -| (n24);
\draw[red,thick] (n12) -- +(0, 0) -| (n13);
\draw[red,thick] (n12) -- +(0, 0) -| (n15);
\draw[red, thick] (n9) -- +(0, 0) -| (n10);
\draw[red,thick] (n9) -- +(0, 0) -| (n12);
\draw[red,thick] (n0) -- +(0, 0) -| (n1);
\draw[red,thick] (n0) -- +(0, 0) -| (n9);
\draw (nf1) -- +(0, -0) -| (nf);
\end{tikzpicture}
}
\caption{Tree predicted by TN-PCFG.}
\end{subfigure}
\caption{Comparison of predicted trees  by different models. False  predictions are highlighted in red.}
\label{fig:example_prediction}
    % \caption{Example tree. 
    % }
\end{figure*}


==> figures/example_tree2.tex <==
\begin{figure*}[t!]

\centering
\begin{subfigure}{.99\linewidth}
\begin{subfigure}{.99\linewidth}
\centering
\begin{tikzpicture}[scale=0.5, align=center,
                                text width=0.9cm, inner sep=0mm, node distance=1mm]
\scriptsize 
% \sffamily
\matrix[row sep=0.27cm,column sep=0.23cm] {
% & & & & & & \node (n0) { \textcolor{blue}{ROOT} }; & & & & & & \\
& & & & & & \node (n1) { \textcolor{blue}{S} }; & & & & & & \\
& & & & & \node (n14) { \textcolor{blue}{NP} }; & & & & & & & \\
& & & & & & & & \node (n2) { \textcolor{blue}{VP} }; & & & & \\
& & & & & & \node (n19) { \textcolor{blue}{NP} }; & & & & & & \\
& & & & & & & \node (n3) { \textcolor{blue}{VP} }; & & & & & \\
& & & & & & & & \node (n26) { \textcolor{blue}{PP} }; & & & & \\
\node (n4) {  }; & \node (n12) {   }; & \node (n15) {   }; & \node (n17) {  }; & \node (n20) {  }; & \node (n22) {  }; & \node (n24) {  }; & \node (n27) {  }; & \node (n29) { }; & \node (n31) {  }; & \node (n6) {  }; & \node (n8) {  }; & \node (n10) {}; \\
\node (n5) { \textcolor{blue}{So} }; & \node (n13) { \textcolor{blue}{sei} }; & \node (n16) { \textcolor{blue}{die} }; & \node[yshift=-2mm] (n18) { \textcolor{blue}{Aufstockung} }; & \node (n21) { \textcolor{blue}{des} }; & \node (n23) { \textcolor{blue}{Aachener} }; & \node[yshift=-2mm] (n25) { \textcolor{blue}{Anteils} }; & \node (n28) { \textcolor{blue}{an} }; & \node (n30) { \textcolor{blue}{der} }; & \node[yshift=-2mm] (n32) { \textcolor{blue}{Volksfürsorge} }; & \node (n7) { \textcolor{blue}{kaum} }; & \node[yshift=-2mm] (n9) { \textcolor{blue}{wahrgenommen} }; & \node (n11) { \textcolor{blue}{worden} }; \\
};
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n29) -- +(0, -0.5) -| (n30);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n6);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n8);
\draw (n3) -- +(0, -0.5) -| (n8);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n26) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n31);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n10);
\draw (n2) -- +(0, -0.5) -| (n10);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n19) -- +(0, -0.5) -| (n22);
\draw (n19) -- +(0, -0.5) -| (n24);
\draw (n19) -- +(0, -0.5) -| (n26);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n14) -- +(0, -0.5) -| (n17);
\draw (n14) -- +(0, -0.5) -| (n19);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n12);
\draw (n1) -- +(0, -0.5) -| (n14);
% \draw (n0) -- +(0, -0.5) -| (n1);
\end{tikzpicture}    
\end{subfigure}
% \begin{subfigure}{.49\linewidth}
% \begin{tikzpicture}[scale=0.4, align=center,
%                                 text width=0.38cm, inner sep=0mm, node distance=1mm]
% \tiny 
% \matrix[row sep=0.13cm,column sep=0.1cm] {
% & & & & & & \node (n1) {  }; & & & & & & & & & \\
% & & \node (n13) { }; & & & & & & & & & & & & & \\
% & & & \node (n16) {  }; & & & & & & & & & & & & \\
% & & & & \node (n19) {  }; & & & & & & & & & & & \\
% & & & & & & \node (n22) {   }; & & & & & & & & & \\
% & & & & & & & \node (n25) {  }; & & & & & & & & \\
% & & & & & & & & & \node (n2) {  }; & & & & & & \\
% & & & & & & & & \node (n28) { }; & & & & & & & \\
% & & & & & & & \node (n3) {  }; & & & & & & & & \\
% & & & & & & & & & \node (n31) {  }; & & & & & & \\
% & & & & & & & & & & \node (n34) {  }; & & & \node (n6) {  }; & & \\
% \node (n4) {}; & \node (n14) {}; & \node (n17) { }; & \node (n20) {   }; & \node (n23) {   }; & \node (n26) {   }; & \node (n29) {   }; & \node (n32) { }; & & \node (n35) {   }; & & \node (n37) {   }; & \node (n7) { }; & & \node (n9) {  }; & \node (n11) {  }; \\
% \node (n5) { \textcolor{blue}{So} }; & \node (n15) { \textcolor{blue}{sei} }; & \node (n18) { \textcolor{blue}{die} }; & \node[yshift=-2mm] (n21) { \textcolor{blue}{Aufstockung} }; & \node (n24) { \textcolor{blue}{des} }; & \node (n27) { \textcolor{blue}{Aachener} }; & \node[yshift=-2mm] (n30) { \textcolor{blue}{Anteils} }; & \node (n33) { \textcolor{blue}{an} }; & & \node (n36) { \textcolor{blue}{der} }; & & \node[yshift=-2mm] (n38) { \textcolor{blue}{Volksfürsorge} }; & \node (n8) { \textcolor{blue}{kaum} }; & & \node[yshift=-2mm] (n10) { \textcolor{blue}{wahrgenommen} }; & \node (n12) { \textcolor{blue}{worden} }; \\
% };
% \draw (n37) -- +(0, -0.5) -| (n38);
% \draw (n35) -- +(0, -0.5) -| (n36);
% \draw (n32) -- +(0, -0.5) -| (n33);
% \draw (n29) -- +(0, -0.5) -| (n30);
% \draw (n26) -- +(0, -0.5) -| (n27);
% \draw (n23) -- +(0, -0.5) -| (n24);
% \draw (n20) -- +(0, -0.5) -| (n21);
% \draw (n17) -- +(0, -0.5) -| (n18);
% \draw (n14) -- +(0, -0.5) -| (n15);
% \draw (n11) -- +(0, -0.5) -| (n12);
% \draw (n9) -- +(0, -0.5) -| (n10);
% \draw (n7) -- +(0, -0.5) -| (n8);
% \draw (n4) -- +(0, -0.5) -| (n5);
% \draw (n34) -- +(0, -0.5) -| (n35);
% \draw (n34) -- +(0, -0.5) -| (n37);
% \draw (n6) -- +(0, -0.5) -| (n7);
% \draw (n6) -- +(0, -0.5) -| (n9);
% \draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n4);
% \draw (n3) -- +(0, -0.5) -| (n4);
% \draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n6);
% \draw (n3) -- +(0, -0.5) -| (n6);
% \draw (n31) -- +(0, -0.5) -| (n32);
% \draw (n31) -- +(0, -0.5) -| (n34);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
% \draw (n2) -- +(0, -0.5) -| (n3);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n11);
% \draw (n2) -- +(0, -0.5) -| (n11);
% \draw (n28) -- +(0, -0.5) -| (n29);
% \draw (n28) -- +(0, -0.5) -| (n31);
% \draw (n25) -- +(0, -0.5) -| (n26);
% \draw (n25) -- +(0, -0.5) -| (n28);
% \draw (n22) -- +(0, -0.5) -| (n23);
% \draw (n22) -- +(0, -0.5) -| (n25);
% \draw (n19) -- +(0, -0.5) -| (n20);
% \draw (n19) -- +(0, -0.5) -| (n22);
% \draw (n16) -- +(0, -0.5) -| (n17);
% \draw (n16) -- +(0, -0.5) -| (n19);
% \draw (n13) -- +(0, -0.5) -| (n14);
% \draw (n13) -- +(0, -0.5) -| (n16);
% \draw (n1) -- +(0, -0.5) -| (n2);
% \draw (n1) -- +(0, -0.5) -| (n13);
% \end{tikzpicture}

% \end{subfigure}
\begin{subfigure}{.48\linewidth}

\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.35cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.15cm,column sep=0.09cm] {
& & & & & & & \node (n0) {}; & & & & & & & & & \\
& & & & & & \node (n15) {  }; & & & & & & & & & & \\
& & & & & & & & \node (n1) {  }; & & & & & & & & \\
& & & & \node (n16) {  }; & & & & & & & & & & & & \\
& & & & & & & & & & & & \node (n2) {  }; & & & & \\
& & & & & \node (n19) {  }; & & & & & & & & & & & \\
& & & & & & \node (n22) {  }; & & & & \node (n30) {  }; & & & & & \node (n5) {  }; & \\
& & & & & & & \node (n25) {  }; & & & & \node (n33) {  }; & & & \node (n6) {  }; & & \\
\node (n3) {  }; & \node (n13) {  }; & \node (n17) {  }; & \node (n20) {  }; & \node (n23) {  }; & & \node (n26) {  }; & & \node (n28) {  }; & \node (n31) {  }; & \node (n34) {  }; & & \node (n36) {  }; & \node (n7) {  }; & & \node (n9) {  }; & \node (n11) {  }; \\
\node (n4) { \textcolor{blue}{So} }; & \node (n14) { \textcolor{blue}{sei} }; & \node (n18) { \textcolor{blue}{die} }; & \node[yshift=-2mm] (n21) { \textcolor{blue}{Aufstockung} }; & \node (n24) { \textcolor{blue}{des} }; & & \node (n27) { \textcolor{blue}{Aachener} }; & & \node[yshift=-2mm] (n29) { \textcolor{blue}{Anteils} }; & \node (n32) { \textcolor{blue}{an} }; & \node (n35) { \textcolor{blue}{der} }; & & \node[yshift=-2mm] (n37) { \textcolor{blue}{Volksfürsorge} }; & \node (n8) { \textcolor{blue}{kaum} }; & & \node[yshift=-2mm] (n10) { \textcolor{blue}{wahrgenommen} }; & \node (n12) { \textcolor{blue}{worden} }; \\
};
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n11) -- +(0, -0.5) -| (n12);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n33) -- +(0, -0.5) -| (n34);
\draw (n33) -- +(0, -0.5) -| (n36);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n25) -- +(0, -0.5) -| (n28);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n6) -- +(0, -0.5) -| (n9);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n33);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n22) -- +(0, -0.5) -| (n25);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n5) -- +(0, -0.5) -| (n11);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n5);
\draw (n2) -- +(0, -0.5) -| (n5);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n19) -- +(0, -0.5) -| (n22);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n13);
\draw (n1) -- +(0, -0.5) -| (n13);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n16) -- +(0, -0.5) -| (n19);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n15) -- +(0, -0.5) -| (n30);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n15);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.36cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.15cm,column sep=0.10cm] {
& & & \node (n0) { }; & & & & & & & & & & & & & \\
& & & & & & & & \node (n3) { }; & & & & & & & & \\
& & & & & & & & & \node (n6) { }; & & & & & & & \\
& & & & & & & \node (n7) { }; & & & & & & & & & \\
& & & & & \node (n8) { }; & & & & & & & & & & & \\
& & & & \node (n9) { }; & & & & & & & & & & & & \\
& & & & & \node (n12) { }; & & & & & \node (n22) { }; & & & & & \node (n30) { }; & \\
& & & & & & \node (n15) { }; & & & & & \node (n25) { }; & & & \node (n31) { }; & & \\
\node (n1) {  }; & \node (n4) {  }; & \node (n10) {  }; & \node (n13) {  }; & & \node (n16) {  }; & & \node (n18) {  }; & \node (n20) {  }; & \node (n23) {  }; & \node (n26) {  }; & & \node (n28) {  }; & \node (n32) {  }; & & \node (n34) {  }; & \node (n36) {  }; \\
\node (n2) { \textcolor{blue}{So} }; & \node (n5) { \textcolor{blue}{sei} }; & \node (n11) { \textcolor{blue}{die} }; & \node[yshift=-2mm] (n14) { \textcolor{blue}{Aufstockung} }; & & \node (n17) { \textcolor{blue}{des} }; & & \node (n19) { \textcolor{blue}{Aachener} }; & \node[yshift=-2mm] (n21) { \textcolor{blue}{Anteils} }; & \node (n24) { \textcolor{blue}{an} }; & \node (n27) { \textcolor{blue}{der} }; & & \node[yshift=-2mm] (n29) { \textcolor{blue}{Volksfürsorge} }; & \node (n33) { \textcolor{blue}{kaum} }; & & \node[yshift=-2mm] (n35) { \textcolor{blue}{wahrgenommen} }; & \node (n37) { \textcolor{blue}{worden} }; \\ 
};
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n31) -- +(0, -0.5) -| (n34);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n25) -- +(0, -0.5) -| (n28);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n15) -- +(0, -0.5) -| (n18);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n36);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n22) -- +(0, -0.5) -| (n25);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n12) -- +(0, -0.5) -| (n15);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n8) -- +(0, -0.5) -| (n20);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n7) -- +(0, -0.5) -| (n22);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n6) -- +(0, -0.5) -| (n30);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n3);
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\medskip
\par\noindent\rule{\textwidth}{0.8pt}
\begin{subfigure}{.99\linewidth}
\begin{subfigure}{.99\linewidth}

\centering
\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.7cm, inner sep=0mm, node distance=1mm]
\scriptsize 
% \sffamily
\matrix[row sep=0.23cm,column sep=0.2cm] {
% & & & & & & & & \node (n0) { \textcolor{blue}{ROOT} }; & & & & & & & & \\
& & & & & & & & \node (n1) { \textcolor{blue}{S} }; & & & & & & & & \\
& & & & & & & & & \node (n2) { \textcolor{blue}{VP} }; & & & & & & & \\
& & & & & & & & \node (n3) { \textcolor{blue}{VP} }; & & & & & & & & \\
& & & & & & & & & & & & \node (n14) { \textcolor{blue}{NP} }; & & & & \\
& \node (n4) { \textcolor{blue}{PP} }; & & & & & & & & & & & & \node (n17) { \textcolor{blue}{S} }; & & & \\
& & \node (n7) { \textcolor{blue}{NM} }; & & & & & \node (n33) { \textcolor{blue}{NP} }; & & & & & & & \node (n20) { \textcolor{blue}{NP} }; & & \\
\node (n5) {  }; & \node (n8) { }; & & \node (n10) {  }; & \node (n12) { }; & \node (n31) {  }; & \node (n34) { }; & & \node (n36) { }; & \node (n15) {   }; & \node (n27) {  }; & \node (n29) {  }; & \node (n18) {  }; & \node (n21) { }; & & \node (n23) {  }; & \node (n25) {}; \\
\node (n6) { \textcolor{blue}{Für} }; & \node (n9) { \textcolor{blue}{15} }; & & \node (n11) { \textcolor{blue}{200} }; & \node (n13) { \textcolor{blue}{Mark} }; & \node (n32) { \textcolor{blue}{will} }; & \node (n35) { \textcolor{blue}{die} }; & & \node[yshift=-2mm] (n37) { \textcolor{blue}{Gemeinde} }; & \node (n16) { \textcolor{blue}{Lampen} }; & \node[yshift=-2mm] (n28) { \textcolor{blue}{einbauen} }; & \node (n30) { \textcolor{blue}{lassen} }; & \node[yshift=-2mm] (n19) { \textcolor{blue}{die} }; & \node (n22) { \textcolor{blue}{mutwilligen} }; & & \node[yshift=-2mm] (n24) { \textcolor{blue}{Zerstörungen} }; & \node (n26) { \textcolor{blue}{standhalten} }; \\
};
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n29) -- +(0, -0.5) -| (n30);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n33) -- +(0, -0.5) -| (n34);
\draw (n33) -- +(0, -0.5) -| (n36);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n20) -- +(0, -0.5) -| (n23);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n7) -- +(0, -0.5) -| (n10);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n17) -- +(0, -0.5) -| (n20);
\draw (n17) -- +(0, -0.5) -| (n25);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n4) -- +(0, -0.5) -| (n7);
\draw (n4) -- +(0, -0.5) -| (n12);
\draw [white, -, line width=6pt] (n14)  +(0, -0.5) -| (n15);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw [white, -, line width=6pt] (n14)  +(0, -0.5) -| (n17);
\draw (n14) -- +(0, -0.5) -| (n17);
\draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n14);
\draw (n3) -- +(0, -0.5) -| (n14);
\draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n27);
\draw (n3) -- +(0, -0.5) -| (n27);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n29);
\draw (n2) -- +(0, -0.5) -| (n29);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n31);
\draw (n1) -- +(0, -0.5) -| (n33);
% \draw (n0) -- +(0, -0.5) -| (n1);
\end{tikzpicture}
\end{subfigure}
% \begin{subfigure}{.49\linewidth}
% \begin{tikzpicture}[scale=0.4, align=center,
%                                 text width=0.34cm, inner sep=0mm, node distance=1mm]
% \tiny 
% \matrix[row sep=0.15cm,column sep=0.05cm] {
% & & & & & & & & & \node (n1) { }; & & & & & & & & & \\
% & & & & & & & & & & \node (n2) {  }; & & & & & & & & \\
% & & & & & & & & \node (n3) { }; & & & & & & & & & & \\
% & & & & & & & & & & & & & \node (n15) { }; & & & & & \\
% & & & & & & & & & & & & & & \node (n16) { }; & & & & \\
% & & \node (n4) {  }; & & & & & & & & & & & & & & \node (n19) { }; & & \\
% & & & \node (n7) {  }; & & & \node (n34) { }; & & & & & & & & & & & \node (n22) {  }; & \\
% & & \node (n8) { }; & & & & & \node (n37) { }; & & & & & & & & & \node (n23) {  }; & & \\
% \node (n5) {  }; & \node (n9) {   }; & & \node (n11) {   }; & \node (n13) {   }; & \node (n35) { }; & \node (n38) {  }; & & \node (n40) {   }; & & \node (n17) {  }; & \node (n30) {  }; & \node (n32) {  }; & & \node (n20) {  }; & \node (n24) {  }; & & \node (n26) {  }; & \node (n28) {   }; \\
% \node (n6) { \textcolor{blue}{Für} }; & \node (n10) { \textcolor{blue}{15} }; & & \node (n12) { \textcolor{blue}{200} }; & \node (n14) { \textcolor{blue}{Mark} }; & \node[yshift=-2mm] (n36) { \textcolor{blue}{will} }; & \node (n39) { \textcolor{blue}{die} }; & & \node[yshift=-2mm] (n41) { \textcolor{blue}{Gemeinde} }; & & \node (n18) { \textcolor{blue}{Lampen} }; & \node[yshift=-4mm] (n31) { \textcolor{blue}{einbauen} }; & \node (n33) { \textcolor{blue}{lassen} }; & & \node[yshift=-2mm] (n21) { \textcolor{blue}{die} }; & \node (n25) { \textcolor{blue}{mutwilligen} }; & & \node[yshift=-2mm] (n27) { \textcolor{blue}{Zerstörungen} }; & \node (n29) { \textcolor{blue}{standhalten} }; \\
% };
% \draw (n40) -- +(0, -0.5) -| (n41);
% \draw (n38) -- +(0, -0.5) -| (n39);
% \draw (n35) -- +(0, -0.5) -| (n36);
% \draw (n32) -- +(0, -0.5) -| (n33);
% \draw (n30) -- +(0, -0.5) -| (n31);
% \draw (n28) -- +(0, -0.5) -| (n29);
% \draw (n26) -- +(0, -0.5) -| (n27);
% \draw (n24) -- +(0, -0.5) -| (n25);
% \draw (n20) -- +(0, -0.5) -| (n21);
% \draw (n17) -- +(0, -0.5) -| (n18);
% \draw (n13) -- +(0, -0.5) -| (n14);
% \draw (n11) -- +(0, -0.5) -| (n12);
% \draw (n9) -- +(0, -0.5) -| (n10);
% \draw (n5) -- +(0, -0.5) -| (n6);
% \draw (n37) -- +(0, -0.5) -| (n38);
% \draw (n37) -- +(0, -0.5) -| (n40);
% \draw (n23) -- +(0, -0.5) -| (n24);
% \draw (n23) -- +(0, -0.5) -| (n26);
% \draw (n8) -- +(0, -0.5) -| (n9);
% \draw (n8) -- +(0, -0.5) -| (n11);
% \draw (n34) -- +(0, -0.5) -| (n35);
% \draw (n34) -- +(0, -0.5) -| (n37);
% \draw (n22) -- +(0, -0.5) -| (n23);
% \draw (n22) -- +(0, -0.5) -| (n28);
% \draw (n7) -- +(0, -0.5) -| (n8);
% \draw (n7) -- +(0, -0.5) -| (n13);
% \draw (n19) -- +(0, -0.5) -| (n20);
% \draw (n19) -- +(0, -0.5) -| (n22);
% \draw (n4) -- +(0, -0.5) -| (n5);
% \draw (n4) -- +(0, -0.5) -| (n7);
% \draw [white, -, line width=6pt] (n16)  +(0, -0.5) -| (n17);
% \draw (n16) -- +(0, -0.5) -| (n17);
% \draw [white, -, line width=6pt] (n16)  +(0, -0.5) -| (n19);
% \draw (n16) -- +(0, -0.5) -| (n19);
% \draw [white, -, line width=6pt] (n15)  +(0, -0.5) -| (n16);
% \draw (n15) -- +(0, -0.5) -| (n16);
% \draw [white, -, line width=6pt] (n15)  +(0, -0.5) -| (n30);
% \draw (n15) -- +(0, -0.5) -| (n30);
% \draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n4);
% \draw (n3) -- +(0, -0.5) -| (n4);
% \draw [white, -, line width=6pt] (n3)  +(0, -0.5) -| (n15);
% \draw (n3) -- +(0, -0.5) -| (n15);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
% \draw (n2) -- +(0, -0.5) -| (n3);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n32);
% \draw (n2) -- +(0, -0.5) -| (n32);
% \draw (n1) -- +(0, -0.5) -| (n2);
% \draw (n1) -- +(0, -0.5) -| (n34);
% \end{tikzpicture}
% \end{subfigure}
\begin{subfigure}{.50\linewidth}
\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.33cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.18cm,column sep=0.06cm] {
& & & & & & & \node (n0) {  }; & & & & & & & & & & & \\
& & & & & & & \node (n1) { }; & & & & & & & & & & & \\
& & & & & & & & & \node (n2) { }; & & & & & & & & & \\
& & & & & & & & & & & & & & \node (n14) { }; & & & & \\
& & \node (n3) { }; & & & & & & & & & & & & & & \node (n23) { }; & & \\
& & & \node (n6) { }; & & & & & & & & & \node (n15) { }; & & & \node (n24) { }; & & & \\
& & & & \node (n9) { }; & & & & \node (n36) { }; & & & \node (n16) { }; & & & & & \node (n27) { }; & & \\
\node (n4) { }; & \node (n7) { }; & & \node (n10) { }; & & \node (n12) { }; & \node (n34) { }; & \node (n37) { }; & & \node (n39) { }; & \node (n17) { }; & & \node (n19) { }; & \node (n21) { }; & \node (n25) { }; & \node (n28) { }; & & \node (n30) { }; & \node (n32) { }; \\
\node (n5) { \textcolor{blue}{Für} }; & \node (n8) { \textcolor{blue}{15} }; & & \node (n11) { \textcolor{blue}{200} }; & & \node[yshift=-2mm] (n13) { \textcolor{blue}{Mark} }; & \node (n35) { \textcolor{blue}{will} }; & \node (n38) { \textcolor{blue}{die} }; & & \node[yshift=-2mm](n40) { \textcolor{blue}{Gemeinde} }; & \node (n18) { \textcolor{blue}{Lampen} }; & & \node[yshift=-4mm] (n20) { \textcolor{blue}{einbauen} }; & \node (n22) { \textcolor{blue}{lassen} }; & \node[yshift=-2mm] (n26) { \textcolor{blue}{die} }; & \node (n29) { \textcolor{blue}{mutwilligen} }; & & \node[yshift=-2mm](n31) { \textcolor{blue}{Zerstörungen} }; & \node (n33) { \textcolor{blue}{standhalten} }; \\
};
\draw (n39) -- +(0, -0.5) -| (n40);
\draw (n37) -- +(0, -0.5) -| (n38);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n25) -- +(0, -0.5) -| (n26);
\draw (n21) -- +(0, -0.5) -| (n22);
\draw (n19) -- +(0, -0.5) -| (n20);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n36) -- +(0, -0.5) -| (n37);
\draw (n36) -- +(0, -0.5) -| (n39);
\draw (n27) -- +(0, -0.5) -| (n28);
\draw (n27) -- +(0, -0.5) -| (n30);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n16) -- +(0, -0.5) -| (n19);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n9) -- +(0, -0.5) -| (n12);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n24) -- +(0, -0.5) -| (n27);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n15) -- +(0, -0.5) -| (n21);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n6) -- +(0, -0.5) -| (n9);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n23) -- +(0, -0.5) -| (n32);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw (n14) -- +(0, -0.5) -| (n15);
\draw (n14) -- +(0, -0.5) -| (n23);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n14);
\draw (n2) -- +(0, -0.5) -| (n14);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n34);
\draw (n1) -- +(0, -0.5) -| (n34);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n36);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.49\linewidth}
\begin{tikzpicture}[scale=0.4, align=center,
                                text width=0.32cm, inner sep=0mm, node distance=1mm]
\tiny
\matrix[row sep=0.18cm,column sep=0.06cm] {
& & & & & & & & & \node (n0) { }; & & & & & & & & & \\
& & & & & & & & & & & & \node (n12) { }; & & & & & & \\
& & & & & & & & & & & & & \node (n15) { }; & & & & & \\
& & \node (n1) { }; & & & & & & & & \node (n16) { }; & & & & & & \node (n30) { }; & & \\
& & & \node (n4) { }; & & & & & & & & & \node (n22) { }; & & & \node (n31) { }; & & & \\
& & & & \node (n7) { }; & & & & \node (n17) { }; & & & \node (n23) { }; & & & & & \node (n34) { }; & & \\
\node (n2) { }; & \node (n5) { }; & & \node (n8) { }; & & \node (n10) { }; & \node (n13) { }; & \node (n18) { }; & & \node (n20) { }; & \node (n24) { }; & & \node (n26) { }; & \node (n28) { }; & \node (n32) { }; & \node (n35) { }; & & \node (n37) { }; & \node (n39) { }; \\
\node (n3) { \textcolor{blue}{Für} }; & \node (n6) { \textcolor{blue}{15} }; & & \node (n9) { \textcolor{blue}{200} }; & & \node[yshift=-2mm] (n11) { \textcolor{blue}{Mark} }; & \node (n14) { \textcolor{blue}{will} }; & \node (n19) { \textcolor{blue}{die} }; & & \node[yshift=-2mm] (n21) { \textcolor{blue}{Gemeinde} }; & \node (n25) { \textcolor{blue}{Lampen} }; & & \node[yshift=-4mm] (n27) { \textcolor{blue}{einbauen} }; & \node (n29) { \textcolor{blue}{lassen} }; & \node[yshift=-2mm] (n33) { \textcolor{blue}{die} }; & \node (n36) { \textcolor{blue}{mutwilligen} }; & & \node[yshift=-2mm] (n38) { \textcolor{blue}{Zerstörungen} }; & \node (n40) { \textcolor{blue}{standhalten} }; \\
};
\draw (n39) -- +(0, -0.5) -| (n40);
\draw (n37) -- +(0, -0.5) -| (n38);
\draw (n35) -- +(0, -0.5) -| (n36);
\draw (n32) -- +(0, -0.5) -| (n33);
\draw (n28) -- +(0, -0.5) -| (n29);
\draw (n26) -- +(0, -0.5) -| (n27);
\draw (n24) -- +(0, -0.5) -| (n25);
\draw (n20) -- +(0, -0.5) -| (n21);
\draw (n18) -- +(0, -0.5) -| (n19);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n10) -- +(0, -0.5) -| (n11);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n5) -- +(0, -0.5) -| (n6);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw (n34) -- +(0, -0.5) -| (n35);
\draw (n34) -- +(0, -0.5) -| (n37);
\draw (n23) -- +(0, -0.5) -| (n24);
\draw (n23) -- +(0, -0.5) -| (n26);
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n17) -- +(0, -0.5) -| (n20);
\draw (n7) -- +(0, -0.5) -| (n8);
\draw (n7) -- +(0, -0.5) -| (n10);
\draw (n31) -- +(0, -0.5) -| (n32);
\draw (n31) -- +(0, -0.5) -| (n34);
\draw (n22) -- +(0, -0.5) -| (n23);
\draw (n22) -- +(0, -0.5) -| (n28);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n4) -- +(0, -0.5) -| (n7);
\draw (n16) -- +(0, -0.5) -| (n17);
\draw (n16) -- +(0, -0.5) -| (n22);
\draw (n30) -- +(0, -0.5) -| (n31);
\draw (n30) -- +(0, -0.5) -| (n39);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n4);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n15) -- +(0, -0.5) -| (n30);
\draw (n12) -- +(0, -0.5) -| (n13);
\draw (n12) -- +(0, -0.5) -| (n15);
\draw (n0) -- +(0, -0.5) -| (n1);
\draw (n0) -- +(0, -0.5) -| (n12);
\end{tikzpicture}

\end{subfigure}
\end{subfigure}


% \begin{subfigure}{.99\linewidth}
% \begin{subfigure}{.99\linewidth}
% \centering
% \begin{tikzpicture}[scale=0.4, align=center,
%                                 text width=0.8cm, inner sep=0mm, node distance=1mm]
% \scriptsize 
% % \sffamily
% \matrix[row sep=0.25cm,column sep=0.38cm] {
% & & & & & \node (n1) { \textcolor{blue}{S} }; & & & & & & \\
% & & & & & & \node (n2) { \textcolor{blue}{VP} }; & & & & & \\
% & & & & & & & \node (n8) { \textcolor{blue}{NP} }; & & & & \\
% & & & & & & & & & \node (n11) { \textcolor{blue}{CS} }; & & \\
% & \node (n3) { \textcolor{blue}{AVP} }; & & & & & & & \node (n12) { \textcolor{blue}{S} }; & & & \node (n19) { \textcolor{blue}{S} }; \\
% \node (n4) {  }; & & \node (n6) {  }; & \node (n24) {  }; & \node (n26) {  }; & \node (n9) { }; & \node (n22) {  }; & \node (n13) {  }; & & \node (n15) { }; & \node (n17) { }; & \node (n20) { }; \\
% \node (n5) { \textcolor{blue}{So} }; & & \node (n7) { \textcolor{blue}{aber} }; & \node (n25) { \textcolor{blue}{haben} }; & \node (n27) { \textcolor{blue}{sie} }; & \node (n10) { \textcolor{blue}{Gäste} }; & \node (n23) { \textcolor{blue}{verdient} }; & \node (n14) { \textcolor{blue}{die} }; & & \node (n16) { \textcolor{blue}{herumlaufen} }; & \node[yshift=-2mm] (n18) { \textcolor{blue}{und} }; & \node (n21) { \textcolor{blue}{schauen} }; \\
% };
% \draw (n26) -- +(0, -0.5) -| (n27);
% \draw (n24) -- +(0, -0.5) -| (n25);
% \draw (n22) -- +(0, -0.5) -| (n23);
% \draw (n20) -- +(0, -0.5) -| (n21);
% \draw (n17) -- +(0, -0.5) -| (n18);
% \draw (n15) -- +(0, -0.5) -| (n16);
% \draw (n13) -- +(0, -0.5) -| (n14);
% \draw (n9) -- +(0, -0.5) -| (n10);
% \draw (n6) -- +(0, -0.5) -| (n7);
% \draw (n4) -- +(0, -0.5) -| (n5);
% \draw (n12) -- +(0, -0.5) -| (n13);
% \draw (n12) -- +(0, -0.5) -| (n15);
% \draw (n3) -- +(0, -0.5) -| (n4);
% \draw (n3) -- +(0, -0.5) -| (n6);
% \draw (n19) -- +(0, -0.5) -| (n20);
% \draw (n11) -- +(0, -0.5) -| (n12);
% \draw (n11) -- +(0, -0.5) -| (n17);
% \draw (n11) -- +(0, -0.5) -| (n19);
% \draw [white, -, line width=6pt] (n8)  +(0, -0.5) -| (n9);
% \draw (n8) -- +(0, -0.5) -| (n9);
% \draw [white, -, line width=6pt] (n8)  +(0, -0.5) -| (n11);
% \draw (n8) -- +(0, -0.5) -| (n11);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
% \draw (n2) -- +(0, -0.5) -| (n3);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n8);
% \draw (n2) -- +(0, -0.5) -| (n8);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n22);
% \draw (n2) -- +(0, -0.5) -| (n22);
% \draw (n1) -- +(0, -0.5) -| (n2);
% \draw (n1) -- +(0, -0.5) -| (n24);
% \draw (n1) -- +(0, -0.5) -| (n26);
% \end{tikzpicture}
% \end{subfigure}

% \begin{subfigure}{.50\linewidth}
% \begin{tikzpicture}[scale=0.4, align=center,
%                                 text width=0.37cm, inner sep=0mm, node distance=1mm]
% \tiny
% \matrix[row sep=0.17cm,column sep=0.14cm] {
% & & & & & \node (n0) {  }; & & & & & & & & & \\
% & & & & & & \node (n1) {  }; & & & & & & & & \\
% & & & & & & & & \node (n2) {  }; & & & & & & \\
% & & & & & & & & & \node (n8) {  }; & & & & & \\
% & & & & & & & & & & & & \node (n14) {  }; & & \\
% & & & & & & & & & & & \node (n15) {  }; & & & \\
% & \node (n3) {  }; & & & & & & \node (n9) {  }; & & & \node (n16) {  }; & & & & \\
% \node (n4) {  }; & & \node (n6) {  }; & \node (n25) {  }; & \node (n27) {  }; & & \node (n10) {  }; & & \node (n12) {  }; & \node (n17) {  }; & & \node (n19) {  }; & & \node (n21) {  }; & \node (n23) {  }; \\
% \node (n5) { \textcolor{blue}{So} }; & & \node (n7) { \textcolor{blue}{aber} }; & \node (n26) { \textcolor{blue}{haben} }; & \node (n28) { \textcolor{blue}{sie} }; & & \node (n11) { \textcolor{blue}{Gäste} }; & & \node (n13) { \textcolor{blue}{verdient} }; & \node[yshift=-2mm] (n18) { \textcolor{blue}{die} }; & & \node[yshift=-2mm] (n20) { \textcolor{blue}{herumlaufen} }; & & \node (n22) { \textcolor{blue}{und} }; & \node (n24) { \textcolor{blue}{schauen} }; \\
% };
% \draw (n27) -- +(0, -0.5) -| (n28);
% \draw (n25) -- +(0, -0.5) -| (n26);
% \draw (n23) -- +(0, -0.5) -| (n24);
% \draw (n21) -- +(0, -0.5) -| (n22);
% \draw (n19) -- +(0, -0.5) -| (n20);
% \draw (n17) -- +(0, -0.5) -| (n18);
% \draw (n12) -- +(0, -0.5) -| (n13);
% \draw (n10) -- +(0, -0.5) -| (n11);
% \draw (n6) -- +(0, -0.5) -| (n7);
% \draw (n4) -- +(0, -0.5) -| (n5);
% \draw (n16) -- +(0, -0.5) -| (n17);
% \draw (n16) -- +(0, -0.5) -| (n19);
% \draw (n9) -- +(0, -0.5) -| (n10);
% \draw (n9) -- +(0, -0.5) -| (n12);
% \draw (n3) -- +(0, -0.5) -| (n4);
% \draw (n3) -- +(0, -0.5) -| (n6);
% \draw (n15) -- +(0, -0.5) -| (n16);
% \draw (n15) -- +(0, -0.5) -| (n21);
% \draw (n14) -- +(0, -0.5) -| (n15);
% \draw (n14) -- +(0, -0.5) -| (n23);
% \draw (n8) -- +(0, -0.5) -| (n9);
% \draw (n8) -- +(0, -0.5) -| (n14);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
% \draw (n2) -- +(0, -0.5) -| (n3);
% \draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n8);
% \draw (n2) -- +(0, -0.5) -| (n8);
% \draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n2);
% \draw (n1) -- +(0, -0.5) -| (n2);
% \draw [white, -, line width=6pt] (n1)  +(0, -0.5) -| (n25);
% \draw (n1) -- +(0, -0.5) -| (n25);
% \draw (n0) -- +(0, -0.5) -| (n1);
% \draw (n0) -- +(0, -0.5) -| (n27);
% \end{tikzpicture}

% \end{subfigure}
% \begin{subfigure}{.49\linewidth}
% \begin{tikzpicture}[scale=0.4, align=center,
%                                 text width=0.37cm, inner sep=0mm, node distance=1mm]
% \tiny
% \matrix[row sep=0.17cm,column sep=0.14cm] {
% & & & & & \node (n0) {  }; & & & & & & & & & \\
% & & & & & & & \node (n6) {  }; & & & & & & & \\
% & & & & & & & & \node (n9) {  }; & & & & & & \\
% & & & & & \node (n10) {  }; & & & & & & \node (n18) {  }; & & & \\
% & \node (n1) {  }; & & & & & \node (n13) {  }; & & & \node (n19) {  }; & & & & \node (n24) {  }; & \\
% \node (n2) {  }; & & \node (n4) {  }; & \node (n7) {  }; & \node (n11) {  }; & \node (n14) {  }; & & \node (n16) {  }; & \node (n20) {  }; & & \node (n22) {  }; & & \node (n25) {  }; & & \node (n27) {  }; \\
% \node (n3) { \textcolor{blue}{So} }; & & \node (n5) { \textcolor{blue}{aber} }; & \node (n8) { \textcolor{blue}{haben} }; & \node (n12) { \textcolor{blue}{sie} }; & \node (n15) { \textcolor{blue}{Gäste} }; & & \node (n17) { \textcolor{blue}{verdient} }; & \node[yshift=-2mm] (n21) { \textcolor{blue}{die} }; & & \node[yshift=-2mm] (n23) { \textcolor{blue}{herumlaufen} }; & & \node (n26) { \textcolor{blue}{und} }; & & \node (n28) { \textcolor{blue}{schauen} }; \\
% };
% \draw (n27) -- +(0, -0.5) -| (n28);
% \draw (n25) -- +(0, -0.5) -| (n26);
% \draw (n22) -- +(0, -0.5) -| (n23);
% \draw (n20) -- +(0, -0.5) -| (n21);
% \draw (n16) -- +(0, -0.5) -| (n17);
% \draw (n14) -- +(0, -0.5) -| (n15);
% \draw (n11) -- +(0, -0.5) -| (n12);
% \draw (n7) -- +(0, -0.5) -| (n8);
% \draw (n4) -- +(0, -0.5) -| (n5);
% \draw (n2) -- +(0, -0.5) -| (n3);
% \draw (n24) -- +(0, -0.5) -| (n25);
% \draw (n24) -- +(0, -0.5) -| (n27);
% \draw (n19) -- +(0, -0.5) -| (n20);
% \draw (n19) -- +(0, -0.5) -| (n22);
% \draw (n13) -- +(0, -0.5) -| (n14);
% \draw (n13) -- +(0, -0.5) -| (n16);
% \draw (n1) -- +(0, -0.5) -| (n2);
% \draw (n1) -- +(0, -0.5) -| (n4);
% \draw (n18) -- +(0, -0.5) -| (n19);
% \draw (n18) -- +(0, -0.5) -| (n24);
% \draw (n10) -- +(0, -0.5) -| (n11);
% \draw (n10) -- +(0, -0.5) -| (n13);
% \draw (n9) -- +(0, -0.5) -| (n10);
% \draw (n9) -- +(0, -0.5) -| (n18);
% \draw (n6) -- +(0, -0.5) -| (n7);
% \draw (n6) -- +(0, -0.5) -| (n9);
% \draw (n0) -- +(0, -0.5) -| (n1);
% \draw (n0) -- +(0, -0.5) -| (n6);
% \end{tikzpicture}
% \end{subfigure}
% \caption{}
% \end{subfigure}
\vspace{-1mm}
\caption{Examples of two sentences from the German NEGRA tree bank. In each example, the gold tree is shown at the top, the TN-LCFRS$_{4500}$ is shown bottom left, and the  TN-PCFG$_{4500}$ tree is shown bottom right.}
\vspace{-2mm}
\label{fig:tree-comparison}
\end{figure*}


==> figures/rule.tex <==
	\begin{figure}[!h]
\centering
	\begin{tikzpicture}[scale=.8,  cst/.style={circle,fill=black,inner sep=2pt}, every label/.style={label distance=0.1cm,inner sep=0pt}]
\node[label={[label distance=-0.2cm]below:\strut\scriptsize $i$}] (i) at (0, 0) {};
\node[label={[label distance=-0.2cm]below:\strut\scriptsize $k$}] (m) at (1,0) {};
\node[cst,label=left:{\scriptsize $B(x)$}] (t1) at (0.5,1) {};
\node[cst,label=right:{\scriptsize $C(y, z)$}] (t2) at (1.5,1) {};
\node[cst,label=above:{\scriptsize $A(xy, z)$}] (t3) at (1,1.5) {};
\draw[->] (t3) -- (t1);
\draw[->] (t3) -- (t2);

\node[label={[label distance=-0.2cm]below:\strut\scriptsize $j$}] (k) at (2,0) {};
\node[label={[label distance=-0.2cm]below:\strut\scriptsize $m$}] (l) at (3,0) {};
\node[label={[label distance=-0.2cm]below:\strut\scriptsize $n$}] (j) at (4,0) {};
\draw[fill=yellow!10] (t1.center) -- (i.center) -- (m.center) -- (t1.center);
\draw[fill=blue!10] (t2.center) -- (j.center) -- (l.center) -- (t2.center) -- (k.center) --(m.center) -- (t2.center);
\node[label={[label distance=-0.2cm]below:\strut\scriptsize $x$}] (x) at (0.5, 0.5) {};
\node[label={[label distance=-0.2cm]below:\strut\scriptsize $y$}] (y) at (1.5, 0.5) {};
\node[label={[label distance=-0.2cm]below:\strut\scriptsize $z$}] (z) at (3.05, 0.5) {};

\end{tikzpicture}
\end{figure}
\vspace{-2mm}

==> figures/training_curve.tex <==































































\begin{figure}[tb!]
    \vspace{-2mm}
\centering
\begin{subfigure}{\linewidth}
% \centering
    \scalebox{0.47}{
\begin{tikzpicture}
\begin{axis}[ ylabel={Perplexity (Training set)}, xlabel={Epoch},
ylabel near ticks,
]
\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {ppl_train_45_unsup.dat};
\addlegendentry{TN-LCFRS-45};
\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {ppl_train_450_unsup.dat};
\addlegendentry{TN-LCFRS-450};
\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {ppl_train_4500_unsup.dat};
\addlegendentry{TN-LCFRS-4500};

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_train_45_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_train_45_unsup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_train_450_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_train_450_unsup.dat};
\addplot [fill=purple!10] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_train_4500_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_train_4500_unsup.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[ ylabel={}, xlabel={Epoch}]
\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {ppl_train_4500_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_train_4500_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_train_4500_sup.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {ppl_train_450_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_train_450_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_train_450_sup.dat};
\addplot [fill=purple!10] fill between[of=upper and lower];

\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {ppl_train_45_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_train_45_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_train_45_sup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];
% \addplot +[mark=none] coordinates {(8, -) (8, +)};
 \draw [red, dashed] (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin})--(axis cs:10,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

}
\end{subfigure}

\begin{subfigure}{\linewidth}
% \centering
    \scalebox{0.47}{
\begin{tikzpicture}
\begin{axis}[ ylabel={Perplexity (Dev set)}, xlabel={Epoch},
ylabel near ticks,
]
\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {ppl_dev_45_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_dev_45_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_dev_45_unsup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];


\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {ppl_dev_450_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_dev_450_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_dev_450_unsup.dat};
\addplot [fill=purple!10] fill between[of=upper and lower];
\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {ppl_dev_4500_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_dev_4500_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_dev_4500_unsup.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[ ylabel={}, xlabel={Epoch}]
\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {ppl_dev_4500_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_dev_4500_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_dev_4500_sup.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {ppl_dev_450_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_dev_450_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_dev_450_sup.dat};
\addplot [fill=purple!10] fill between[of=upper and lower];

\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {ppl_dev_45_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {ppl_dev_45_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {ppl_dev_45_sup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];
% \addplot +[mark=none] coordinates {(8, -) (8, +)};
 \draw [red, dashed] (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin})--(axis cs:10,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

}
\end{subfigure}

\begin{subfigure}{\linewidth}
% \centering
    \scalebox{0.48}{
\begin{tikzpicture}
\begin{axis}[ ylabel={F1  $(\/ \%)$}, xlabel={Epoch},
ylabel near ticks,
]
\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {f_45_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}]{f_45_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}]{f_45_unsup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];
\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {f_450_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {f_450_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {f_450_unsup.dat};
\addplot [fill=purple!10,opacity=0.8] fill between[of=upper and lower];
\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {f_4500_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {f_4500_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {f_4500_unsup.dat};
\addplot [fill=blue!10,opacity=0.8] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[ ylabel={}, xlabel={Epoch},
ylabel near ticks,
]
\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {f_4500_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {f_4500_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {f_4500_sup.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {f_450_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {f_450_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {f_450_sup.dat};
\addplot [fill=purple!10] fill between[of=upper and lower];

\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {f_45_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {f_45_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {f_45_sup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];
 \draw [red, dashed] (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin})--(axis cs:10,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

}
\end{subfigure}


\begin{subfigure}{\linewidth}
% \centering
    \scalebox{0.48}{
\begin{tikzpicture}
\begin{axis}[ ylabel={DF1  $(\/ \%)$}, xlabel={Epoch},
ylabel near ticks,
]

\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {df_450_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {df_450_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {df_450_unsup.dat};
\addplot [fill=purple!10] fill between[of=upper and lower];


\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {df_45_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {df_45_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {df_45_unsup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];


\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {df_4500_unsup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {df_4500_unsup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {df_4500_unsup.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];


\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[ ylabel={}, xlabel={Epoch},
ylabel near ticks,
]
\addplot [blue, mark=triangle*,mark size=1.5pt] table[x=x,y=y] {df_4500_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {df_4500_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {df_4500_sup.dat};
\addplot [fill=blue!10] fill between[of=upper and lower];

\addplot[purple, mark=*,mark size=1.5pt] table[x=x,y=y] {df_450_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {df_450_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {df_450_sup.dat};
\addplot [fill=purple!10] fill between[of=upper and lower];

\addplot [teal, mark=square*,mark size=1.5pt] table[x=x,y=y] {df_45_sup.dat};
\addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{max}] {df_45_sup.dat};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{min}] {df_45_sup.dat};
\addplot [fill=teal!10] fill between[of=upper and lower];
 \draw [red, dashed] (axis cs:10,\pgfkeysvalueof{/pgfplots/ymin})--(axis cs:10,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

}
\end{subfigure}
\vspace{-3mm}
    \caption{On the rows we have the German (TIGER) training set perplexities, dev set perplexities, overall F1, and discontinuous F1 (DF1) for TN-LCFRSs of various sizes as a function of training epochs. Colored regions indicate min/max values across four runs.
    Left column shows pure unsupervsed learning, while right column shows case where we train with supervised learning for 10 epochs and then switch to unsupervised learning (indicated by dashed lines).}
    \label{fig:curve}
\vspace{-6mm}
\end{figure}


==> figures/tree.tex <==
\begin{figure}

    \centering
\begin{tikzpicture}[scale=0.8, align=center,
                           ]
\footnotesize
% \sffamily
\path
        % (4, 5) node (n0) { \textcolor{black}{ROOT} }
        (4.25, 4) node (n1) { \textcolor{black}{S(1)} }
        (5.5, 3) node (n2) { \textcolor{black}{VP(2)} }
        (0.625, 2) node (n3) { \textcolor{black}{PP(1)} }
        (6, 2) node (n8) { \textcolor{black}{PP(1)} }
        (0, 1) node (n4) { \textcolor{black}{APPR} }
        (1.25, 1) node (n6) { \textcolor{black}{NN} }
        (2.75, 1) node (n15) { \textcolor{black}{VAFIN} }
        (4.25, 1) node (n17) { \textcolor{black}{NE} }
        (5.5, 1) node (n9) { \textcolor{black}{APPR} }
        (6.5, 1) node (n11) { \textcolor{black}{NE} }
        (8, 1) node (n13) { \textcolor{black}{VVPP} }
        (0, 0) node (n5) { \textcolor{black}{Im} }
        (1.25, 0) node (n7) { \textcolor{black}{Oktober} }
        (2.75, 0) node (n16) { \textcolor{black}{wurde} }
        (4.25, 0) node (n18) { \textcolor{black}{Passent} }
        (5.5, 0) node (n10) { \textcolor{black}{in} }
        (6.5, 0) node (n12) { \textcolor{black}{Berlin} }
        (8, 0) node (n14) { \textcolor{black}{operiert} }
        (0, -0.5) node (m5) { \textcolor{black}{\textit{In}} }
        (1.25, -0.5) node (m7) { \textcolor{black}{\textit{Octobor} }}
        (2.75, -0.55) node (m16) { \textcolor{black}{\textit{surgery}}}
        (4.25, -0.5) node (m18) { \textcolor{black}{\textit{Passent}}}
        (5.5, -0.5) node (m10) { \textcolor{black}{\textit{in}} }
        (6.5, -0.5) node (m12) { \textcolor{black}{\textit{Berlin}} }
        (8, -0.5) node (14) { \textcolor{black}{\textit{underwent}}}
;
\draw (n17) -- +(0, -0.5) -| (n18);
\draw (n15) -- +(0, -0.5) -| (n16);
\draw (n13) -- +(0, -0.5) -| (n14);
\draw (n11) -- +(0, -0.5) -| (n12);
\draw (n9) -- +(0, -0.5) -| (n10);
\draw (n6) -- +(0, -0.5) -| (n7);
\draw (n4) -- +(0, -0.5) -| (n5);
\draw (n8) -- +(0, -0.5) -| (n9);
\draw (n8) -- +(0, -0.5) -| (n11);
\draw (n3) -- +(0, -0.5) -| (n4);
\draw (n3) -- +(0, -0.5) -| (n6);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n3);
\draw (n2) -- +(0, -0.5) -| (n3);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n8);
\draw (n2) -- +(0, -0.5) -| (n8);
\draw [white, -, line width=6pt] (n2)  +(0, -0.5) -| (n13);
\draw (n2) -- +(0, -0.5) -| (n13);
\draw (n1) -- +(0, -0.5) -| (n2);
\draw (n1) -- +(0, -0.5) -| (n15);
\draw (n1) -- +(0, -0.5) -| (n17);
% \draw (n0) -- +(0, -0.5) -| (n1);
\end{tikzpicture}

    \caption{An example of a discontinuous parse tree in German. Each non-leaf node's fan-out is marked in brackets.
    \label{fig:dis-tree}
    }

\end{figure}

